Positivity properties of the Dirichlet-to-Neumann operator on graphs

We explore positivity properties of the semigroup generated by the negative of the Dirichlet-to-Neumann operator with real potential $\lambda$, defined on a subset of the vertices of a quantum graph. We show that for rationally independent edge lengths and suitable graph topologies, this semigroup will alternate between being positive, eventually positive without being positive (that is, positive only for sufficiently large times), and not even eventually positive, as $\lambda \to \infty$. For other graph topologies, the semigroup will alternate between being positive and not eventually positive. The topological conditions are related to a reduced graph which is a schematic map of the connections between the vertices on which the Dirichlet-to-Neumann operator acts.

==> (inline-0) <==
\begin{tikzpicture}
      \begin{axis}[%
          xmin=-20,%
          xmax=200,%
          ymin=-30,%
          ymax=30,%
          xtick={0.149,3.631,9.871,17.564,32.659,41.949,64.009,88.829,105.811,139.484,158.061,198.701,1.309,7.114,11.759,24.531,39.481,52.399,76.781,90.716,122.066,157.916,177.801},%
          ytick={0},%
          extra x ticks={0.149},
          extra x tick labels={$\lambda_1(-\Delta_{\Vo})$},
          xlabel={$\lambda$},%
          ylabel={Spectrum of $D_{\lambda,\Vo}$},%
        ]%
        \begin{scope}[tred]
          \addplot[spectrum] coordinates {%
              (0.150,30)(0.160,6.234)(0.180,3.679)(0.220,2.750)(0.230,2.658)(0.240,2.586)(0.250,2.526)(0.260,2.476)(0.270,2.434)(0.280,2.397)(0.290,2.364)(0.300,2.335)(0.310,2.308)(0.320,2.284)(0.330,2.261)(0.340,2.240)(0.350,2.221)(0.360,2.202)(0.370,2.185)(0.380,2.168)(0.390,2.152)(0.400,2.136)(0.410,2.121)(0.420,2.106)(0.430,2.092)(0.440,2.078)(0.450,2.065)(0.460,2.052)(0.470,2.038)(0.480,2.026)(0.490,2.013)(0.500,2)(0.510,1.988)(0.520,1.976)(0.680,1.782)(0.690,1.769)(0.700,1.757)(0.710,1.744)(0.720,1.731)(0.730,1.718)(0.740,1.706)(0.750,1.692)(0.760,1.679)(0.770,1.666)(0.780,1.652)(0.790,1.639)(0.800,1.625)(0.810,1.611)(0.820,1.597)(0.830,1.582)(0.840,1.568)(0.850,1.553)(0.860,1.538)(0.870,1.522)(0.880,1.507)(0.890,1.491)(0.900,1.475)(0.910,1.459)(0.920,1.442)(0.930,1.425)(0.940,1.408)(0.950,1.391)(0.960,1.373)(0.970,1.355)(0.980,1.336)(0.990,1.318)(1,1.298)(1.010,1.279)(1.020,1.259)(1.030,1.238)(1.040,1.218)(1.050,1.196)(1.060,1.175)(1.070,1.153)(1.080,1.130)(1.090,1.107)(1.100,1.084)(1.110,1.060)(1.120,1.036)(1.130,1.011)(1.140,0.986)(1.300,0.539)};%
          \addplot[spectrum] coordinates {%
              (3.680,33.950)(3.690,28.397)(3.700,24.400)(3.710,21.388)(3.720,19.036)(3.740,15.603)(3.760,13.220)(3.790,10.762)(3.830,8.635)(3.900,6.443)(4.030,4.435)(4.340,2.632)(4.350,2.599)(4.360,2.567)(4.370,2.535)(4.380,2.505)(4.390,2.475)(4.400,2.445)(4.410,2.417)(4.420,2.389)(4.430,2.361)(4.440,2.334)(4.450,2.308)(4.460,2.282)(4.470,2.257)(4.480,2.233)(4.490,2.208)(4.500,2.184)(4.510,2.161)(4.520,2.138)(4.530,2.116)(4.540,2.093)(4.550,2.072)(4.560,2.050)(4.570,2.029)(4.580,2.009)(4.590,1.988)(4.600,1.968)(4.610,1.948)(4.620,1.929)(4.630,1.910)(4.640,1.891)(4.650,1.872)(4.660,1.853)(4.670,1.835)(4.680,1.817)(4.690,1.800)(4.700,1.782)(4.710,1.765)(4.720,1.748)(4.730,1.731)(4.740,1.714)(4.750,1.698)(4.760,1.681)(4.770,1.665)(4.780,1.649)(4.790,1.633)(4.800,1.618)(4.810,1.602)(4.820,1.587)(4.830,1.571)(4.840,1.556)(4.850,1.541)(4.860,1.527)(4.870,1.512)(4.880,1.497)(4.890,1.483)(4.900,1.468)(5.980,0.058)(5.990,0.042)(6,0.026)(6.010,0.011)(6.020,-0.005)(6.030,-0.022)(6.040,-0.038)(6.050,-0.054)(6.060,-0.071)(6.070,-0.088)(6.080,-0.105)(6.090,-0.122)(6.100,-0.139)(6.110,-0.157)(6.120,-0.174)(6.130,-0.192)(6.140,-0.210)(6.150,-0.228)(6.160,-0.247)(6.170,-0.265)(6.180,-0.284)(6.190,-0.303)(6.200,-0.322)(6.210,-0.342)(6.220,-0.362)(6.230,-0.382)(6.240,-0.402)(6.250,-0.422)(6.260,-0.443)(6.270,-0.464)(6.280,-0.485)(6.290,-0.507)(6.300,-0.529)(6.310,-0.551)(6.320,-0.573)(6.330,-0.596)(6.340,-0.619)(6.350,-0.643)(6.360,-0.667)(6.370,-0.691)(6.380,-0.716)(6.390,-0.741)(6.860,-2.711)(7.080,-4.795)(7.110,-5.164)};%
          \addplot[spectrum] coordinates {%
              (11.110,31.137)(11.180,29.031)(11.250,27.025)(11.330,24.796)(11.410,22.565)(11.480,20.549)(11.550,18.421)(11.620,16.152)(11.680,14.129)(11.750,11.813)(11.820,9.743)(11.910,7.627)(12.040,5.541)(12.260,3.529)(12.730,1.557)(13.680,-0.205)(14.870,-1.825)(15.800,-3.606)(16.340,-5.583)(16.640,-7.650)(16.820,-9.723)(16.940,-11.803)(17.030,-14.008)(17.100,-16.341)(17.150,-18.509)(17.190,-20.675)(17.230,-23.375)(17.260,-25.878)(17.290,-28.943)(17.310,-31.397)};%
          \addplot[spectrum] coordinates {%
              (17.850,32.742)(17.880,29.984)(17.910,27.707)(17.950,25.223)(17.990,23.210)(18.040,21.173)(18.110,18.954)(18.200,16.826)(18.320,14.781)(18.500,12.694)(18.770,10.706)(19.220,8.737)(19.950,6.874)(20.980,5.147)(22.140,3.510)(23.220,1.803)(24.070,-0.009)(24.780,-1.907)(25.490,-3.795)(26.280,-5.635)(27.130,-7.449)(27.970,-9.268)(28.750,-11.126)(29.430,-13.008)(30.010,-14.947)(30.480,-16.903)(30.860,-18.922)(31.150,-20.920)(31.380,-22.987)(31.560,-25.098)(31.700,-27.221)(31.810,-29.341)(31.900,-31.510)};%
          \addplot[spectrum] coordinates {%
              (33.080,30.887)(33.110,28.546)(33.140,26.510)(33.180,24.178)(33.230,21.748)(33.280,19.732)(33.340,17.730)(33.420,15.585)(33.520,13.505)(33.650,11.474)(33.830,9.456)(34.100,7.421)(34.520,5.448)(35.200,3.562)(36.210,1.830)(37.420,0.237)(38.600,-1.398)(39.470,-3.048)};%
          \addplot[spectrum] coordinates {%
              (45.400,31.037)(45.750,29.038)(46.140,27.049)(46.570,25.088)(47.050,23.125)(47.580,21.170)(48.150,19.250)(48.760,17.336)(49.400,15.412)(50.040,13.488)(50.650,11.568)(51.220,9.615)(51.740,7.669)(52.240,5.717)(52.390,5.141)};%
          \addplot[spectrum] coordinates {%
              (65.030,30.409)(65.110,28.263)(65.200,26.200)(65.310,24.072)(65.440,21.986)(65.600,19.895)(65.800,17.813)(66.050,15.788)(66.380,13.764)(66.820,11.782)(67.420,9.844)(68.220,7.994)(69.230,6.256)(70.400,4.617)(71.630,3.032)(72.820,1.413)(73.870,-0.302)(74.720,-2.133)(75.370,-4.047)(75.870,-6.024)(76.260,-7.988)(76.590,-9.973)(76.770,-11.169)};%
          \addplot[spectrum] coordinates {%
              (91.240,30.353)(91.290,28.243)(91.350,26.044)(91.420,23.848)(91.500,21.722)(91.590,19.710)(91.700,17.668)(91.840,15.557)(92.010,13.521)(92.230,11.473)(92.520,9.433)(92.900,7.465)(93.420,5.522)(94.130,3.630)(95.050,1.839)(96.150,0.161)(97.360,-1.448)(98.580,-3.043)(99.730,-4.697)(100.730,-6.438)(101.550,-8.281)(102.190,-10.194)(102.680,-12.143)(103.060,-14.122)(103.360,-16.126)(103.600,-18.138)(103.800,-20.201)(103.970,-22.329)(104.110,-24.421)(104.230,-26.528)(104.330,-28.561)(104.420,-30.656)};%
          \addplot[spectrum] coordinates {%
              (108.370,31.769)(108.650,29.785)(108.990,27.798)(109.400,25.833)(109.900,23.874)(110.500,21.944)(111.210,20.048)(112.020,18.216)(112.930,16.428)(113.920,14.684)(114.970,12.968)(116.050,11.268)(117.120,9.576)(118.160,7.852)(119.130,6.101)(120.030,4.289)(120.850,2.443)(121.610,0.577)(122.340,-1.293)(123.080,-3.169)(123.860,-5.037)(124.690,-6.865)(125.580,-8.661)(126.520,-10.427)(127.500,-12.186)(128.490,-13.939)(129.470,-15.702)(130.420,-17.484)(131.320,-19.287)(132.160,-21.118)(132.930,-22.978)(133.630,-24.880)(134.250,-26.800)(134.790,-28.726)(135.270,-30.714)};%
          \addplot[spectrum] coordinates {%
              (141.210,31.394)(141.320,29.277)(141.440,27.254)(141.580,25.205)(141.740,23.194)(141.930,21.166)(142.160,19.116)(142.440,17.070)(142.780,15.065)(143.200,13.097)(143.730,11.153)(144.400,9.248)(145.230,7.413)(146.220,5.667)(147.350,3.998)(148.560,2.397)(149.800,0.809)(151,-0.803)(152.100,-2.476)(153.060,-4.239)(153.860,-6.095)(154.500,-8.018)(155,-9.968)(155.400,-11.977)(155.720,-14.024)(155.970,-16.023)(156.180,-18.085)(156.350,-20.107)(156.500,-22.241)(156.620,-24.259)(156.730,-26.420)(156.820,-28.467)(156.900,-30.550)};%
          \addplot[spectrum] coordinates {%
              (174.350,31.503)(174.780,29.537)(175.200,27.558)(175.610,25.554)(176,23.570)(176.380,21.564)(176.750,19.551)(177.110,17.561)(177.470,15.577)(177.790,13.856)};%
        \end{scope}
        \begin{scope}[tred]
          \addplot[spectrumpos] coordinates {%
              (-20,4.471)(-18.010,4.242)(-16.020,4)(-14.030,3.741)(-12.040,3.463)(-10.060,3.161)(-8.080,2.824)(-6.110,2.438)(-4.160,1.976)(-2.250,1.378)(-0.670,0.637)(-0.660,0.631)(-0.650,0.625)(-0.640,0.618)(-0.630,0.612)(-0.620,0.606)(-0.610,0.599)(-0.600,0.593)(-0.590,0.587)(-0.580,0.580)(-0.570,0.574)(-0.560,0.567)(-0.550,0.560)(-0.540,0.554)(-0.530,0.547)(-0.520,0.540)(-0.510,0.534)(-0.500,0.527)(-0.490,0.520)(-0.480,0.513)(-0.470,0.506)(-0.460,0.499)(-0.450,0.492)(-0.440,0.485)(-0.430,0.478)(-0.420,0.470)(-0.410,0.463)(-0.400,0.456)(-0.390,0.448)(-0.380,0.441)(-0.370,0.433)(-0.360,0.425)(-0.350,0.417)(-0.340,0.410)(-0.330,0.402)(-0.320,0.394)(-0.310,0.386)(-0.300,0.377)(-0.290,0.369)(-0.280,0.361)(-0.270,0.352)(-0.260,0.343)(-0.250,0.334)(-0.240,0.325)(-0.230,0.316)(-0.220,0.307)(-0.210,0.298)(-0.200,0.288)(-0.190,0.278)(-0.180,0.268)(-0.170,0.258)(-0.160,0.247)(-0.150,0.236)(-0.140,0.225)(-0.130,0.214)(-0.120,0.202)(-0.110,0.189)(-0.100,0.177)(-0.090,0.163)(-0.080,0.149)(-0.070,0.135)(-0.060,0.119)(-0.050,0.103)(-0.040,0.085)(-0.030,0.067)(-0.020,0.046)(-0.010,0.024)(0,0)(0.010,-0.027)(0.020,-0.058)(0.030,-0.093)(0.040,-0.134)(0.050,-0.183)(0.060,-0.244)(0.070,-0.321)(0.080,-0.423)(0.130,-3.548)(0.140,-30)};%
          \addplot[spectrumpos] coordinates {%
              (1.310,0.510)(1.480,0.057)(1.490,0.033)(1.500,0.010)(1.510,-0.013)(1.520,-0.036)(1.530,-0.058)(1.540,-0.080)(1.550,-0.102)(1.560,-0.123)(1.570,-0.145)(1.580,-0.165)(1.590,-0.186)(1.600,-0.206)(1.610,-0.226)(1.620,-0.246)(1.630,-0.266)(2.600,-2.018)(3.120,-3.990)(3.310,-6.037)(3.400,-8.176)(3.450,-10.304)(3.490,-13.123)(3.510,-15.251)(3.530,-18.249)(3.540,-20.259)(3.550,-22.782)(3.560,-26.044)(3.570,-30.423)};%
          \addplot[spectrumpos] coordinates {%
              (7.120,-5.291)(7.270,-7.301)(7.430,-9.382)(7.600,-11.419)(7.780,-13.530)(7.950,-15.634)(8.100,-17.682)(8.240,-19.841)(8.360,-21.952)(8.460,-23.950)(8.550,-25.981)(8.630,-28.015)(8.710,-30.312)};%
          \addplot[spectrumpos] coordinates {%
              (39.480,-3.071)(40.120,-5.006)(40.520,-6.991)(40.780,-9.001)(40.960,-11.040)(41.090,-13.089)(41.190,-15.194)(41.270,-17.380)(41.330,-19.440)(41.380,-21.536)(41.420,-23.540)(41.460,-25.922)(41.490,-28.021)(41.520,-30.459)};%
          \addplot[spectrumpos] coordinates {%
              (52.400,5.103)(52.950,3.150)(53.610,1.242)(54.440,-0.580)(55.460,-2.306)(56.600,-3.951)(57.770,-5.594)(58.860,-7.279)(59.800,-9.047)(60.560,-10.913)(61.140,-12.837)(61.580,-14.818)(61.910,-16.803)(62.170,-18.849)(62.370,-20.857)(62.530,-22.853)(62.670,-24.994)(62.780,-27.023)(62.880,-29.214)(62.960,-31.273)};%
          \addplot[spectrumpos] coordinates {%
              (76.780,-11.237)(77.070,-13.284)(77.350,-15.318)(77.630,-17.331)(77.920,-19.346)(78.220,-21.342)(78.530,-23.319)(78.850,-25.296)(79.180,-27.296)(79.510,-29.289)(79.840,-31.303)};%
          \addplot[spectrumpos] coordinates {%
              (177.800,13.804)(178.190,11.812)(178.610,9.839)(179.080,7.870)(179.620,5.913)(180.250,3.987)(180.990,2.107)(181.850,0.292)(182.830,-1.455)(183.920,-3.146)(185.080,-4.782)(186.280,-6.396)(187.480,-8.011)(188.640,-9.645)(189.740,-11.334)(190.740,-13.067)(191.640,-14.879)(192.420,-16.741)(193.090,-18.660)(193.650,-20.591)(194.130,-22.580)(194.530,-24.561)(194.870,-26.553)(195.160,-28.547)(195.410,-30.543)};%
        \end{scope}
        \begin{scope}[tblue]
          \addplot[spectrum] coordinates {%
              (-20,8.948)(-18.050,8.502)(-16.100,8.033)(-14.160,7.538)(-12.230,7.014)(-10.310,6.453)(-8.400,5.849)(-6.500,5.192)(-4.630,4.476)(-2.790,3.688)(-0.990,2.794)(-0.550,2.532)(-0.540,2.525)(-0.530,2.519)(-0.520,2.512)(-0.510,2.506)(-0.500,2.499)(-0.490,2.492)(-0.480,2.485)(-0.470,2.479)(-0.460,2.472)(-0.450,2.465)(-0.440,2.458)(-0.430,2.451)(-0.420,2.444)(-0.410,2.437)(-0.400,2.430)(-0.390,2.423)(-0.380,2.415)(-0.370,2.408)(-0.360,2.401)(-0.350,2.393)(-0.340,2.386)(-0.330,2.378)(-0.320,2.370)(-0.310,2.363)(-0.300,2.355)(-0.290,2.347)(-0.280,2.339)(-0.270,2.330)(-0.260,2.322)(-0.250,2.314)(-0.240,2.305)(-0.230,2.296)(-0.220,2.287)(-0.210,2.278)(-0.200,2.269)(-0.190,2.260)(-0.180,2.250)(-0.170,2.240)(-0.160,2.230)(-0.150,2.220)(-0.140,2.209)(-0.130,2.198)(-0.120,2.186)(-0.110,2.175)(-0.100,2.162)(-0.090,2.150)(-0.080,2.137)(-0.070,2.123)(-0.060,2.108)(-0.050,2.093)(-0.040,2.077)(-0.030,2.060)(-0.020,2.041)(-0.010,2.021)(0,2)(0.010,1.977)(0.020,1.951)(0.030,1.923)(0.040,1.891)(0.050,1.855)(0.060,1.814)(0.070,1.766)(0.080,1.709)(0.090,1.641)(0.100,1.558)(0.140,1.031)};%
          \addplot[spectrum] coordinates {%
              (1.320,47.057)(1.330,27.620)(1.340,19.717)(1.350,15.433)(1.360,12.749)(1.380,9.575)(1.410,7.123)(1.470,4.941)(1.660,2.955)(1.670,2.908)(1.680,2.862)(1.690,2.820)(1.700,2.779)(1.710,2.740)(1.720,2.703)(1.730,2.667)(1.740,2.633)(1.750,2.600)(1.760,2.568)(1.770,2.538)(1.780,2.509)(1.790,2.481)(1.800,2.453)(1.810,2.427)(1.820,2.401)(1.830,2.376)(1.840,2.352)(1.850,2.329)(1.860,2.306)(1.870,2.284)(1.880,2.263)(1.890,2.242)(1.900,2.221)(1.910,2.201)(1.920,2.182)(1.930,2.163)(1.940,2.144)(1.950,2.126)(1.960,2.108)(1.970,2.090)(1.980,2.073)(1.990,2.056)(2,2.039)(2.010,2.023)(2.020,2.007)(2.030,1.991)(2.040,1.975)(2.050,1.960)(2.060,1.945)(2.070,1.930)(2.080,1.915)(2.090,1.900)(2.100,1.886)(2.110,1.872)(2.120,1.858)(2.130,1.844)(2.140,1.830)(2.150,1.816)(2.160,1.803)(2.170,1.789)(2.180,1.776)(2.190,1.763)(2.200,1.750)(2.210,1.737)(2.220,1.724)(2.230,1.711)(2.850,0.952)(2.860,0.939)(2.870,0.925)(2.880,0.911)(2.890,0.897)(2.900,0.883)(2.910,0.869)(2.920,0.855)(2.930,0.841)(2.940,0.826)(2.950,0.812)(2.960,0.797)(2.970,0.782)(2.980,0.767)(2.990,0.752)(3,0.737)(3.010,0.721)(3.020,0.706)(3.030,0.690)(3.040,0.674)(3.050,0.658)(3.060,0.642)(3.070,0.626)(3.080,0.609)(3.090,0.592)(3.100,0.575)(3.110,0.558)(3.120,0.541)(3.130,0.523)(3.140,0.506)(3.150,0.488)(3.160,0.470)(3.170,0.451)(3.180,0.433)(3.190,0.414)(3.200,0.395)(3.210,0.376)(3.220,0.356)(3.230,0.337)(3.240,0.317)(3.250,0.297)(3.260,0.276)(3.270,0.256)(3.280,0.235)(3.290,0.213)(3.620,-0.636)};%
          \addplot[spectrum] coordinates {%
              (7.210,31.018)(7.220,27.833)(7.230,25.200)(7.240,22.987)(7.260,19.486)(7.280,16.847)(7.300,14.793)(7.330,12.456)(7.370,10.235)(7.430,8.021)(7.520,6.009)(7.700,3.947)(8.150,1.974)(8.210,1.825)(8.220,1.801)(8.230,1.778)(8.240,1.755)(8.250,1.732)(8.260,1.710)(8.270,1.688)(8.280,1.666)(8.290,1.645)(8.300,1.624)(8.310,1.603)(8.320,1.582)(8.330,1.562)(8.340,1.541)(8.350,1.521)(8.360,1.502)(8.370,1.482)(8.380,1.463)(8.390,1.444)(8.400,1.425)(8.410,1.406)(8.420,1.388)(9.590,-0.247)(10.560,-2.013)(11.010,-3.975)(11.220,-6.037)(11.340,-8.258)(11.410,-10.366)(11.460,-12.571)(11.500,-15.043)(11.530,-17.547)(11.550,-19.669)(11.570,-22.296)(11.590,-25.617)(11.600,-27.624)(11.610,-29.925)(11.620,-32.587)};%
          \addplot[spectrum] coordinates {%
              (12.130,30.429)(12.190,28.319)(12.270,26.185)(12.370,24.177)(12.510,22.074)(12.690,20.055)(12.930,18.029)(13.240,16.042)(13.640,14.076)(14.150,12.131)(14.780,10.214)(15.510,8.324)(16.260,6.442)(16.920,4.554)(17.500,2.617)(18.130,0.706)(19,-1.104)(20.100,-2.782)(21.200,-4.454)(22.110,-6.261)(22.740,-8.182)(23.150,-10.193)(23.420,-12.263)(23.600,-14.293)(23.730,-16.327)(23.830,-18.410)(23.910,-20.567)(23.970,-22.594)(24.020,-24.654)(24.070,-27.167)(24.110,-29.614)(24.140,-31.783)};%
          \addplot[spectrum] coordinates {%
              (24.900,31.561)(24.930,29.190)(24.960,27.153)(25,24.846)(25.050,22.466)(25.110,20.159)(25.180,18.013)(25.270,15.862)(25.380,13.864)(25.530,11.860)(25.750,9.826)(26.090,7.812)(26.640,5.876)(27.520,4.066)(28.690,2.430)(29.910,0.842)(30.930,-0.885)(31.630,-2.782)(32.080,-4.760)(32.390,-6.746)(32.640,-8.794)(32.860,-10.838)(33.070,-12.849)(33.290,-14.894)(33.520,-16.917)(33.760,-18.924)(34.010,-20.952)(34.260,-22.972)(34.510,-25.037)(34.750,-27.103)(34.970,-29.104)(35.180,-31.139)};%
          \addplot[spectrum] coordinates {%
              (53.490,30.055)(53.600,28.001)(53.740,25.873)(53.910,23.813)(54.120,21.817)(54.400,19.776)(54.760,17.807)(55.240,15.860)(55.870,13.960)(56.670,12.123)(57.630,10.354)(58.700,8.655)(59.820,6.986)(60.920,5.299)(61.930,3.560)(62.820,1.743)(63.600,-0.125)(64,-1.161)};%
          \addplot[spectrum] coordinates {%
              (77.760,30.506)(77.820,28.494)(77.890,26.438)(77.970,24.404)(78.070,22.241)(78.180,20.243)(78.320,18.141)(78.490,16.082)(78.700,14.073)(78.970,12.084)(79.330,10.103)(79.820,8.155)(80.490,6.267)(81.380,4.469)(82.470,2.790)(83.680,1.195)(84.910,-0.401)(86.040,-2.062)(86.990,-3.842)(87.720,-5.724)(88.260,-7.690)(88.650,-9.675)(88.940,-11.684)(89.160,-13.699)(89.330,-15.701)(89.470,-17.773)(89.580,-19.778)(89.680,-21.994)(89.760,-24.127)(89.830,-26.337)(89.890,-28.558)(89.940,-30.699)};%
          \addplot[spectrum] coordinates {%
              (100.430,30.174)(100.950,28.212)(101.480,26.274)(102.020,24.332)(102.560,22.386)(103.090,20.435)(103.600,18.480)(104.090,16.497)(104.550,14.525)(104.990,12.548)(105.420,10.576)(105.860,8.600)(106.330,6.638)(106.860,4.693)(107.490,2.764)(108.250,0.889)(109.160,-0.911)(110.210,-2.630)(111.360,-4.286)(112.550,-5.908)(113.720,-7.534)(114.830,-9.213)(115.830,-10.955)(116.700,-12.781)(117.420,-14.654)(118.010,-16.582)(118.490,-18.554)(118.880,-20.555)(119.200,-22.583)(119.460,-24.587)(119.680,-26.620)(119.870,-28.703)(120.030,-30.761)};%
          \addplot[spectrum] coordinates {%
              (124.110,30.227)(124.270,28.204)(124.460,26.156)(124.680,24.159)(124.950,22.123)(125.270,20.147)(125.670,18.154)(126.160,16.213)(126.770,14.304)(127.530,12.430)(128.440,10.635)(129.490,8.920)(130.650,7.272)(131.860,5.679)(133.080,4.085)(134.250,2.459)(135.330,0.752)(136.270,-1.029)(137.060,-2.882)(137.710,-4.774)(138.260,-6.734)(138.730,-8.725)(139.140,-10.712)(139.510,-12.682)(139.860,-14.655)(140.210,-16.676)(140.560,-18.692)(140.910,-20.664)(141.280,-22.679)(141.660,-24.671)(142.050,-26.642)(142.450,-28.605)(142.860,-30.574)};%
          \addplot[spectrum] coordinates {%
              (183.570,31.784)(184.190,29.877)(184.890,27.980)(185.660,26.123)(186.500,24.296)(187.400,22.505)(188.360,20.730)(189.360,18.979)(190.380,17.257)(191.410,15.542)(192.440,13.813)(193.450,12.064)(194.420,10.292)(195.330,8.509)(196.190,6.684)(196.990,4.849)(197.750,2.993)(198.490,1.114)(198.690,0.601)};%
        \end{scope}
        \begin{scope}[tblue]
          \addplot[spectrumpos] coordinates {%
              (0.150,0.879)(0.170,0.638)(0.180,0.552)(0.190,0.482)(0.200,0.424)(0.210,0.376)(0.220,0.335)(0.230,0.300)(0.240,0.268)(0.250,0.240)(0.260,0.214)(0.270,0.191)(0.280,0.168)(0.290,0.148)(0.300,0.128)(0.310,0.109)(0.320,0.091)(0.330,0.074)(0.340,0.057)(0.350,0.041)(0.360,0.025)(0.370,0.009)(0.380,-0.006)(0.390,-0.021)(0.400,-0.036)(0.530,-0.227)(0.540,-0.242)(0.550,-0.258)(0.560,-0.273)(0.570,-0.289)(0.580,-0.304)(0.590,-0.320)(0.600,-0.336)(0.610,-0.353)(0.620,-0.369)(0.630,-0.386)(0.640,-0.403)(0.650,-0.421)(0.660,-0.438)(0.670,-0.457)(0.680,-0.475)(0.690,-0.494)(0.700,-0.513)(0.710,-0.532)(0.720,-0.553)(0.730,-0.573)(0.740,-0.594)(0.750,-0.616)(0.760,-0.638)(0.770,-0.660)(0.780,-0.684)(0.790,-0.708)(0.800,-0.733)(0.810,-0.758)(0.820,-0.785)(0.830,-0.812)(0.840,-0.840)(0.850,-0.869)(0.860,-0.900)(0.870,-0.931)(0.880,-0.964)(0.890,-0.999)(0.900,-1.034)(0.910,-1.072)(0.920,-1.111)(0.930,-1.152)(0.940,-1.195)(0.950,-1.240)(0.960,-1.288)(0.970,-1.339)(1.150,-3.375)(1.210,-5.829)(1.240,-8.768)(1.260,-12.873)(1.270,-16.635)(1.280,-23.270)(1.290,-38.080)};%
          \addplot[spectrumpos] coordinates {%
              (3.630,-0.665)(4.300,-2.572)(5.030,-4.456)(5.640,-6.375)(6.090,-8.359)(6.390,-10.353)(6.590,-12.476)(6.710,-14.529)(6.790,-16.645)(6.850,-19.036)(6.890,-21.337)(6.920,-23.694)(6.940,-25.726)(6.960,-28.302)(6.980,-31.670)};%
          \addplot[spectrumpos] coordinates {%
              (41.980,30.778)(42.020,28.269)(42.060,25.974)(42.100,23.900)(42.150,21.608)(42.210,19.256)(42.280,16.980)(42.360,14.868)(42.460,12.781)(42.590,10.714)(42.770,8.635)(43.020,6.643)(43.400,4.665)(44,2.732)(44.890,0.933)(46.030,-0.724)(47.250,-2.325)(48.370,-4)(49.260,-5.803)(49.900,-7.717)(50.350,-9.721)(50.660,-11.704)(50.890,-13.720)(51.070,-15.810)(51.210,-17.897)(51.320,-19.940)(51.410,-21.967)(51.490,-24.123)(51.560,-26.364)(51.620,-28.619)(51.670,-30.793)};%
          \addplot[spectrumpos] coordinates {%
              (64.010,-1.187)(64.730,-3.075)(65.490,-4.952)(66.310,-6.779)(67.200,-8.584)(68.130,-10.375)(69.060,-12.165)(69.960,-13.973)(70.800,-15.802)(71.570,-17.670)(72.250,-19.552)(72.850,-21.485)(73.360,-23.431)(73.790,-25.397)(74.150,-27.386)(74.450,-29.395)(74.700,-31.427)};%
          \addplot[spectrumpos] coordinates {%
              (159.230,30.001)(159.320,27.790)(159.420,25.666)(159.530,23.652)(159.660,21.616)(159.820,19.505)(160.010,17.426)(160.240,15.367)(160.520,13.345)(160.870,11.335)(161.310,9.357)(161.870,7.408)(162.570,5.527)(163.430,3.717)(164.450,1.982)(165.590,0.330)(166.800,-1.268)(168.030,-2.858)(169.220,-4.471)(170.330,-6.153)(171.310,-7.902)(172.150,-9.735)(172.840,-11.612)(173.410,-13.557)(173.870,-15.516)(174.250,-17.514)(174.560,-19.499)(174.820,-21.495)(175.040,-23.494)(175.230,-25.514)(175.400,-27.610)(175.550,-29.742)(175.680,-31.851)};%
          \addplot[spectrumpos] coordinates {%
              (198.700,0.576)(200.000,-2.697)};%
        \end{scope}
      \end{axis}
    \end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[node distance=2cm]
      \node[onode] (1) at (0,0) {$v_1$};%
      \node[inode] (4) [right of=1] {$v_4$};%
      \node[onode] (2) [below right of=4] {$v_2$};%
      \node[onode] (3) [above right of=4] {$v_3$};%
      \path (1) edge[cedge]  node {$L_{14}$} (4);%
      \path (2) edge[cedge]  node {$L_{24}$} (4);%
      \path (3) edge[cedge]  node {$L_{34}$} (4);%
      \path (3) edge[oedge,out=-50,in=50]  node {$L_{23}$} (2);%
    \end{tikzpicture}
    \hfil
    \begin{tikzpicture}[declare function={d=1.5;}]
      \node[onode] (1) at (180:d) {$v_1$};%
      \node[onode] (2) at (-60:d) {$v_2$};%
      \node[onode] (3) at (60:d) {$v_3$};%
      \path (1) edge[cedge] (2);%
      \path (2) edge[oedge,out=85,in=-85] (3);%
      \path (2) edge[cedge,out=95,in=-95] (3);%
      \path (3) edge[cedge] (1);%
    \end{tikzpicture}
\begin{tikzpicture}
      \begin{axis}[%
          xmin=-5,%
          xmax=80,%
          ymin=-50,%
          ymax=30,%
          xtick={0.911,5.021,11.932,22.502,34.731,50.759,69.088,1.411,5.641,12.691,22.561,35.249,50.931,74.527,2.507,8.453,16.127,30.623,45.312,62.508},%
          ytick={0},%
          extra x ticks={0.911},
          extra x tick labels={$\lambda_1(-\Delta_{\Vo})$},
          xlabel={$\lambda$},%
          ylabel={Spectrum of $D_{\lambda,\Vo}$},%
        ]%
        \begin{scope}[tred]
          \addplot[spectrum] coordinates {%
              (0.940,35.237)(0.950,26.316)(0.960,20.897)(0.970,17.250)(0.980,14.627)(0.990,12.646)(1,11.097)(1.010,9.851)(1.020,8.827)(1.030,7.971)(1.040,7.245)(1.050,6.621)(1.060,6.081)(1.080,5.192)(1.100,4.495)(1.120,3.938)(1.150,3.293)(1.190,2.675)(1.240,2.147)(1.320,1.617)(1.330,1.567)(1.340,1.520)(1.350,1.475)(1.360,1.433)(1.370,1.393)(1.380,1.355)(1.390,1.318)(1.400,1.283)(1.410,1.250)(1.420,1.218)(1.430,1.187)(1.440,1.157)(1.450,1.129)(1.460,1.101)(1.470,1.075)(1.480,1.049)(1.490,1.024)(1.500,1)(1.510,0.977)(1.520,0.954)(1.530,0.932)(1.540,0.911)(1.550,0.890)(1.560,0.870)(1.570,0.850)(1.580,0.830)(1.590,0.811)(1.600,0.793)(1.610,0.775)(1.620,0.757)(1.630,0.740)(1.640,0.723)(1.650,0.706)(1.660,0.689)(1.670,0.673)(1.680,0.657)(1.690,0.642)(1.700,0.626)(1.710,0.611)(1.720,0.596)(1.730,0.581)(1.740,0.566)(1.750,0.552)(1.760,0.538)(1.770,0.524)(1.780,0.510)(1.790,0.496)(1.800,0.482)(1.810,0.469)(1.820,0.455)(1.830,0.442)(1.840,0.429)(1.850,0.415)(1.860,0.402)(2.180,0.011)(2.500,-0.389)(2.790,-0.813)(3.040,-1.260)(3.250,-1.724)(3.430,-2.210)(3.580,-2.699)(3.710,-3.203)(3.820,-3.706)(3.920,-4.241)(4,-4.736)(4.070,-5.231)(4.140,-5.798)(4.200,-6.355)(4.250,-6.881)(4.300,-7.476)(4.340,-8.012)(4.380,-8.611)(4.410,-9.110)(4.440,-9.659)(4.470,-10.266)(4.500,-10.942)(4.530,-11.698)(4.550,-12.254)(4.570,-12.859)(4.590,-13.520)(4.610,-14.244)(4.630,-15.041)(4.650,-15.923)(4.670,-16.906)(4.680,-17.440)(4.690,-18.006)(4.700,-18.607)(4.710,-19.247)(4.720,-19.930)(4.730,-20.659)(4.740,-21.440)(4.750,-22.279)(4.760,-23.182)(4.770,-24.158)(4.780,-25.214)(4.790,-26.362)(4.800,-27.614)(4.810,-28.986)(4.820,-30.495)(4.830,-32.163)(4.840,-34.016)(4.850,-36.088)(4.860,-38.420)(4.870,-41.063)(4.880,-44.086)(4.890,-47.576)(4.900,-51.650)};%
          \addplot[spectrum] coordinates {%
              (5.230,30.456)(5.240,29.104)(5.250,27.869)(5.260,26.736)(5.270,25.693)(5.280,24.729)(5.290,23.836)(5.300,23.006)(5.310,22.233)(5.320,21.511)(5.330,20.835)(5.340,20.201)(5.350,19.604)(5.360,19.043)(5.370,18.513)(5.380,18.012)(5.400,17.087)(5.420,16.254)(5.440,15.499)(5.460,14.811)(5.480,14.181)(5.500,13.603)(5.520,13.070)(5.550,12.344)(5.580,11.693)(5.610,11.106)(5.640,10.574)(5.680,9.936)(5.720,9.368)(5.760,8.858)(5.810,8.289)(5.860,7.783)(5.920,7.245)(5.990,6.693)(6.070,6.143)(6.160,5.606)(6.260,5.088)(6.370,4.592)(6.500,4.082)(6.650,3.572)(6.810,3.095)(6.990,2.621)(7.190,2.150)(7.410,1.678)(7.640,1.214)(7.850,0.784)(7.860,0.762)(7.870,0.740)(7.880,0.717)(7.890,0.694)(7.900,0.670)(7.910,0.646)(7.920,0.621)(7.930,0.596)(7.940,0.570)(7.950,0.543)(7.960,0.516)(7.970,0.488)(7.980,0.460)(7.990,0.431)(8.140,-0.061)(8.280,-0.553)(8.420,-1.047)(8.450,-1.152)};%
          \addplot[spectrum] coordinates {%
              (9.340,-4.409)(9.460,-4.908)(9.580,-5.434)(9.690,-5.947)(9.790,-6.442)(9.890,-6.970)(9.980,-7.477)(9.990,-7.536)};%
          \addplot[spectrum] coordinates {%
              (10.210,-8.952)(10.280,-9.465)(10.350,-10.013)(10.410,-10.517)(10.470,-11.054)(10.530,-11.631)(10.580,-12.145)(10.620,-12.581)};%
          \addplot[spectrum] coordinates {%
              (11.240,-24.964)(11.260,-25.718)(11.280,-26.516)(11.300,-27.364)(11.320,-28.265)(11.340,-29.225)(11.350,-29.730)(11.360,-30.251)(11.370,-30.791)(11.380,-31.349)(11.390,-31.928)(11.400,-32.528)(11.410,-33.151)(11.420,-33.798)(11.430,-34.469)(11.440,-35.168)(11.450,-35.895)(11.460,-36.652)(11.470,-37.442)(11.480,-38.266)(11.490,-39.127)(11.500,-40.027)(11.510,-40.970)(11.520,-41.957)(11.530,-42.993)(11.540,-44.082)(11.550,-45.227)(11.560,-46.433)(11.570,-47.705)(11.580,-49.049)(11.590,-50.472)};%
          \addplot[spectrum] coordinates {%
              (12.450,30.284)(12.460,29.660)(12.470,29.058)(12.480,28.478)(12.490,27.918)(12.500,27.377)(12.510,26.854)(12.520,26.349)(12.540,25.387)(12.560,24.484)(12.580,23.635)(12.600,22.835)(12.620,22.080)(12.640,21.366)(12.660,20.690)(12.680,20.047)(12.700,19.437)(12.720,18.856)(12.740,18.303)(12.760,17.774)(12.780,17.269)(12.810,16.551)(12.840,15.877)(12.870,15.243)(12.900,14.644)(12.930,14.078)(12.960,13.542)(12.990,13.032)(13.030,12.391)(13.070,11.788)(13.110,11.219)(13.150,10.682)(13.190,10.172)(13.240,9.569)(13.290,8.999)(13.340,8.460)(13.390,7.946)(13.450,7.359)(13.510,6.800)(13.570,6.264)(13.630,5.749)(13.690,5.251)(13.760,4.687)(13.830,4.138)(13.900,3.602)(13.970,3.076)(14.040,2.559)(14.110,2.052)(14.190,1.488)(14.270,0.952)(14.360,0.407)(14.460,-0.088)(14.510,-0.287)(14.520,-0.323)(14.530,-0.358)(14.540,-0.392)(14.550,-0.425)(14.560,-0.457)(14.570,-0.488)(14.580,-0.519)(14.590,-0.548)(14.600,-0.577)(14.610,-0.605)(14.620,-0.633)(14.630,-0.660)(14.640,-0.686)(14.650,-0.712)(14.660,-0.737)(14.670,-0.761)(14.680,-0.786)(14.690,-0.809)(14.700,-0.833)(14.710,-0.856)(14.720,-0.878)(14.730,-0.901)(14.740,-0.923)(14.750,-0.944)(14.760,-0.966)(15,-1.427)(15.250,-1.866)(15.500,-2.299)(15.750,-2.742)(15.990,-3.183)(16.230,-3.643)(16.460,-4.106)(16.680,-4.573)(16.890,-5.042)(17.090,-5.514)(17.280,-5.988)(17.460,-6.462)(17.630,-6.935)(17.800,-7.435)(17.960,-7.934)(18.110,-8.428)(18.250,-8.915)(18.390,-9.430)(18.520,-9.936)(18.640,-10.428)(18.760,-10.948)(18.870,-11.450)(18.980,-11.981)(19.080,-12.489)(19.180,-13.024)(19.270,-13.531)(19.360,-14.063)(19.440,-14.561)(19.520,-15.082)(19.600,-15.630)(19.670,-16.132)(19.740,-16.658)(19.810,-17.209)(19.880,-17.787)(19.940,-18.305)(20,-18.847)(20.060,-19.413)(20.120,-20.006)(20.170,-20.522)(20.220,-21.059)(20.270,-21.619)(20.320,-22.203)(20.370,-22.812)(20.410,-23.320)(20.450,-23.846)(20.490,-24.391)(20.530,-24.958)(20.570,-25.547)(20.610,-26.160)(20.650,-26.798)(20.690,-27.462)(20.720,-27.980)(20.750,-28.513)(20.780,-29.065)(20.810,-29.636)(20.840,-30.226)(20.870,-30.836)(20.900,-31.469)(20.930,-32.125)(20.960,-32.805)(20.990,-33.511)(21.020,-34.244)(21.040,-34.749)(21.060,-35.267)(21.080,-35.800)(21.100,-36.347)(21.120,-36.909)(21.140,-37.487)(21.160,-38.081)(21.180,-38.693)(21.200,-39.323)(21.220,-39.971)(21.240,-40.640)(21.260,-41.329)(21.280,-42.040)(21.300,-42.773)(21.320,-43.531)(21.340,-44.313)(21.360,-45.122)(21.380,-45.959)(21.400,-46.824)(21.420,-47.721)(21.440,-48.650)(21.460,-49.613)(21.480,-50.613)};%
          \addplot[spectrum] coordinates {%
              (22.680,31.832)(22.690,29.908)(22.700,28.202)(22.710,26.680)(22.720,25.312)(22.730,24.077)(22.740,22.956)(22.750,21.935)(22.760,20.999)(22.770,20.139)(22.780,19.347)(22.790,18.613)(22.800,17.933)(22.810,17.300)(22.820,16.709)(22.830,16.157)(22.840,15.640)(22.860,14.697)(22.880,13.859)(22.900,13.109)(22.920,12.434)(22.940,11.824)(22.960,11.268)(22.980,10.760)(23.010,10.076)(23.040,9.470)(23.070,8.928)(23.110,8.290)(23.150,7.731)(23.200,7.121)(23.250,6.591)(23.310,6.040)(23.380,5.488)(23.460,4.951)(23.550,4.437)(23.660,3.907)(23.780,3.420)(23.920,2.938)(24.090,2.445)(24.280,1.977)(24.500,1.511)(24.740,1.067)(25,0.638)(25.280,0.217)(25.580,-0.203)(25.880,-0.604)(26.190,-1.006)(26.500,-1.403)(26.810,-1.801)(27.120,-2.207)(27.420,-2.610)(27.720,-3.030)(28.010,-3.454)(28.290,-3.886)(28.560,-4.327)(28.810,-4.760)(29.050,-5.204)(29.280,-5.657)(29.500,-6.121)(29.710,-6.595)(29.910,-7.078)(30.100,-7.571)(30.270,-8.042)(30.440,-8.546)(30.600,-9.054)(30.750,-9.564)(30.890,-10.071)(31.020,-10.573)(31.140,-11.066)(31.260,-11.590)(31.370,-12.101)(31.470,-12.592)(31.570,-13.113)(31.660,-13.607)(31.750,-14.130)(31.840,-14.683)(31.920,-15.202)(32,-15.750)(32.070,-16.254)(32.140,-16.785)(32.210,-17.342)(32.270,-17.844)(32.330,-18.370)(32.390,-18.921)(32.450,-19.499)(32.500,-20.004)(32.550,-20.530)(32.600,-21.080)(32.650,-21.656)(32.700,-22.258)(32.740,-22.760)(32.780,-23.283)(32.820,-23.826)(32.860,-24.391)(32.900,-24.981)(32.940,-25.595)(32.980,-26.237)(33.010,-26.737)(33.040,-27.254)(33.070,-27.789)(33.100,-28.343)(33.130,-28.917)(33.160,-29.512)(33.190,-30.130)(33.220,-30.771)(33.250,-31.438)(33.280,-32.132)(33.310,-32.854)(33.340,-33.606)(33.360,-34.125)(33.380,-34.660)(33.400,-35.210)(33.420,-35.776)(33.440,-36.360)(33.460,-36.961)(33.480,-37.582)(33.500,-38.222)(33.520,-38.882)(33.540,-39.565)(33.560,-40.270)(33.580,-41)(33.600,-41.755)(33.620,-42.536)(33.640,-43.346)(33.660,-44.186)(33.680,-45.057)(33.700,-45.961)(33.720,-46.901)(33.740,-47.878)(33.750,-48.381)(33.760,-48.895)(33.770,-49.419)(33.780,-49.954)(33.790,-50.500)};%
          \addplot[spectrum] coordinates {%
              (36.350,30.011)(36.380,29.455)(36.410,28.917)(36.440,28.398)(36.470,27.896)(36.510,27.253)(36.550,26.636)(36.590,26.045)(36.630,25.478)(36.670,24.934)(36.710,24.410)(36.750,23.906)(36.800,23.302)(36.850,22.726)(36.900,22.174)(36.950,21.646)(37,21.140)(37.060,20.559)(37.120,20.006)(37.180,19.478)(37.240,18.973)(37.310,18.412)(37.380,17.878)(37.450,17.369)(37.530,16.815)(37.610,16.290)(37.690,15.790)(37.780,15.256)(37.870,14.749)(37.970,14.215)(38.070,13.709)(38.180,13.181)(38.290,12.681)(38.410,12.165)(38.530,11.676)(38.660,11.174)(38.800,10.662)(38.940,10.178)(39.090,9.686)(39.250,9.189)(39.420,8.688)(39.590,8.213)(39.770,7.734)(39.960,7.252)(40.160,6.769)(40.360,6.306)(40.570,5.839)(40.790,5.369)(41.010,4.914)(41.240,4.452)(41.470,4.002)(41.710,3.542)(41.950,3.089)(42.190,2.639)(42.430,2.192)(42.670,1.743)(42.910,1.290)(43.150,0.830)(43.380,0.380)(43.610,-0.081)(43.830,-0.537)(44.050,-1.010)(44.260,-1.481)(44.460,-1.950)(44.650,-2.417)(44.840,-2.910)(45.020,-3.403)(45.190,-3.896)(45.350,-4.387)(45.500,-4.874)(45.640,-5.354)(45.780,-5.861)(45.910,-6.359)(46.040,-6.884)(46.160,-7.395)(46.270,-7.888)(46.380,-8.405)(46.480,-8.898)(46.580,-9.415)(46.680,-9.955)(46.770,-10.465)(46.860,-10.996)(46.950,-11.552)(47.030,-12.067)(47.110,-12.603)(47.190,-13.162)(47.260,-13.670)(47.330,-14.198)(47.400,-14.746)(47.470,-15.316)(47.530,-15.822)(47.590,-16.346)(47.650,-16.888)(47.710,-17.450)(47.770,-18.033)(47.820,-18.535)(47.870,-19.053)(47.920,-19.587)(47.970,-20.139)(48.020,-20.709)(48.070,-21.299)(48.120,-21.909)(48.160,-22.413)(48.200,-22.930)(48.240,-23.464)(48.280,-24.012)(48.320,-24.578)(48.360,-25.160)(48.400,-25.761)(48.440,-26.381)(48.480,-27.021)(48.520,-27.682)(48.550,-28.193)(48.580,-28.716)(48.610,-29.254)(48.640,-29.805)(48.670,-30.371)(48.700,-30.952)(48.730,-31.550)(48.760,-32.164)(48.790,-32.796)(48.820,-33.446)(48.850,-34.115)(48.880,-34.805)(48.910,-35.515)(48.940,-36.248)(48.960,-36.749)(48.980,-37.261)(49,-37.784)(49.020,-38.319)(49.040,-38.865)(49.060,-39.423)(49.080,-39.994)(49.100,-40.578)(49.120,-41.176)(49.140,-41.788)(49.160,-42.415)(49.180,-43.056)(49.200,-43.714)(49.220,-44.388)(49.240,-45.079)(49.260,-45.787)(49.280,-46.514)(49.300,-47.260)(49.320,-48.026)(49.340,-48.813)(49.360,-49.622)(49.380,-50.453)};%
          \addplot[spectrum] coordinates {%
              (52.570,30.516)(52.600,29.922)(52.630,29.347)(52.660,28.791)(52.690,28.253)(52.720,27.731)(52.750,27.226)(52.790,26.575)(52.830,25.950)(52.870,25.348)(52.910,24.769)(52.950,24.211)(52.990,23.673)(53.030,23.153)(53.070,22.651)(53.120,22.047)(53.170,21.467)(53.220,20.910)(53.270,20.373)(53.320,19.857)(53.370,19.360)(53.430,18.786)(53.490,18.235)(53.550,17.707)(53.610,17.198)(53.680,16.629)(53.750,16.084)(53.820,15.561)(53.890,15.059)(53.970,14.508)(54.050,13.981)(54.130,13.474)(54.220,12.928)(54.310,12.404)(54.400,11.902)(54.500,11.366)(54.600,10.852)(54.700,10.358)(54.810,9.836)(54.920,9.334)(55.040,8.808)(55.160,8.301)(55.280,7.813)(55.410,7.303)(55.540,6.810)(55.680,6.298)(55.820,5.802)(55.960,5.321)(56.110,4.821)(56.260,4.335)(56.420,3.830)(56.580,3.338)(56.740,2.858)(56.910,2.360)(57.080,1.871)(57.250,1.392)(57.420,0.921)(57.600,0.431)(57.780,-0.053)(57.960,-0.530)(58.140,-1.003)(58.320,-1.471)(58.510,-1.961)(58.700,-2.449)(58.890,-2.935)(59.080,-3.420)(59.270,-3.906)(59.460,-4.394)(59.650,-4.884)(59.830,-5.351)(60.010,-5.823)(60.190,-6.299)(60.370,-6.782)(60.550,-7.272)(60.720,-7.743)(60.890,-8.221)(61.060,-8.708)(61.230,-9.206)(61.390,-9.684)(61.550,-10.173)(61.710,-10.674)(61.860,-11.155)(62.010,-11.647)(62.160,-12.153)(62.300,-12.638)(62.440,-13.136)(62.500,-13.353)};%
          \addplot[spectrum] coordinates {%
              (63.680,-18.291)(63.780,-18.783)(63.840,-19.084)};%
          \addplot[spectrum] coordinates {%
              (64.160,-20.791)(64.250,-21.302)(64.340,-21.830)(64.430,-22.374)(64.510,-22.872)(64.590,-23.384)(64.670,-23.912)(64.750,-24.456)(64.830,-25.017)(64.900,-25.522)(64.970,-26.042)(65.040,-26.577)(65.110,-27.128)(65.180,-27.696)(65.240,-28.197)(65.270,-28.452)};%
          \addplot[spectrum] coordinates {%
              (71.360,30.227)(71.390,29.498)(71.420,28.783)(71.450,28.083)(71.480,27.397)(71.510,26.724)(71.540,26.064)(71.570,25.416)(71.600,24.781)(71.630,24.157)(71.660,23.544)(71.690,22.943)(71.720,22.352)(71.750,21.772)(71.780,21.202)(71.810,20.642)(71.840,20.092)(71.870,19.551)(71.900,19.020)(71.930,18.498)(71.960,17.985)(71.990,17.481)(72.030,16.823)(72.070,16.180)(72.110,15.554)(72.150,14.942)(72.190,14.346)(72.230,13.765)(72.270,13.200)(72.310,12.650)(72.350,12.115)(72.390,11.597)(72.430,11.094)(72.480,10.488)(72.530,9.909)(72.580,9.355)(72.630,8.828)(72.680,8.327)(72.740,7.763)(72.800,7.238)(72.870,6.675)(72.940,6.164)(73.020,5.641)(73.110,5.124)(73.210,4.628)(73.330,4.123)(73.470,3.629)(73.640,3.129)(73.830,2.657)(74.050,2.183)(74.290,1.723)(74.540,1.283)(74.800,0.853)(75.070,0.428)(75.350,0.002)(75.630,-0.414)(75.920,-0.838)(76.210,-1.257)(76.500,-1.674)(76.790,-2.091)(77.080,-2.510)(77.370,-2.931)(77.660,-3.358)(77.940,-3.775)(78.220,-4.200)(78.500,-4.633)(78.770,-5.059)(79.040,-5.496)(79.300,-5.929)(79.560,-6.373)(79.810,-6.813)(80,-7.157)};%
        \end{scope}
        \begin{scope}[tred]
          \addplot[spectrumpos] coordinates {%
              (-5,2.253)(-4.510,2.144)(-4.020,2.029)(-3.530,1.908)(-3.040,1.779)(-2.550,1.641)(-2.070,1.493)(-1.590,1.328)(-1.120,1.141)(-1.060,1.114)(-1.050,1.109)(-1.040,1.105)(-1.030,1.100)(-1.020,1.095)(-1.010,1.091)(-1,1.086)(-0.990,1.081)(-0.980,1.076)(-0.970,1.072)(-0.960,1.067)(-0.950,1.062)(-0.940,1.057)(-0.930,1.052)(-0.920,1.047)(-0.910,1.042)(-0.900,1.037)(-0.890,1.032)(-0.880,1.027)(-0.870,1.021)(-0.860,1.016)(-0.850,1.011)(-0.840,1.006)(-0.830,1)(-0.820,0.995)(-0.810,0.989)(-0.800,0.984)(-0.790,0.978)(-0.780,0.973)(-0.770,0.967)(-0.760,0.961)(-0.750,0.955)(-0.740,0.950)(-0.730,0.944)(-0.720,0.938)(-0.710,0.931)(-0.700,0.925)(-0.690,0.919)(-0.680,0.913)(-0.670,0.906)(-0.660,0.900)(-0.650,0.893)(-0.640,0.887)(-0.630,0.880)(-0.620,0.873)(-0.610,0.866)(-0.600,0.859)(-0.590,0.852)(-0.580,0.845)(-0.570,0.837)(-0.560,0.830)(-0.550,0.822)(-0.540,0.814)(-0.530,0.806)(-0.520,0.798)(-0.510,0.790)(-0.500,0.782)(-0.490,0.773)(-0.480,0.764)(-0.470,0.755)(-0.460,0.746)(-0.450,0.737)(-0.440,0.728)(-0.430,0.718)(-0.420,0.708)(-0.410,0.698)(-0.400,0.687)(-0.390,0.677)(-0.380,0.666)(-0.370,0.655)(-0.360,0.643)(-0.350,0.632)(-0.340,0.620)(-0.330,0.607)(-0.320,0.595)(-0.310,0.582)(-0.300,0.569)(-0.290,0.555)(-0.280,0.542)(-0.270,0.527)(-0.260,0.513)(-0.250,0.498)(-0.240,0.483)(-0.230,0.467)(-0.220,0.451)(-0.210,0.435)(-0.200,0.419)(-0.190,0.402)(-0.180,0.384)(-0.170,0.366)(-0.160,0.348)(-0.150,0.330)(-0.140,0.311)(-0.130,0.291)(-0.120,0.271)(-0.110,0.251)(-0.100,0.231)(-0.090,0.210)(-0.080,0.188)(-0.070,0.166)(-0.060,0.144)(-0.050,0.121)(-0.040,0.098)(-0.030,0.074)(-0.020,0.050)(-0.010,0.025)(0,-0)(0.010,-0.026)(0.020,-0.052)(0.030,-0.078)(0.040,-0.106)(0.050,-0.133)(0.060,-0.161)(0.210,-0.660)(0.330,-1.198)(0.420,-1.730)(0.490,-2.264)(0.550,-2.852)(0.600,-3.484)(0.640,-4.131)(0.670,-4.737)(0.700,-5.497)(0.720,-6.123)(0.740,-6.885)(0.760,-7.834)(0.770,-8.405)(0.780,-9.059)(0.790,-9.818)(0.800,-10.709)(0.810,-11.774)(0.820,-13.069)(0.830,-14.683)(0.840,-16.753)(0.850,-19.511)(0.860,-23.374)(0.870,-29.189)(0.880,-38.959)(0.890,-58.858)};%
        \end{scope}
        \begin{scope}[tred]
          \addplot[spectrumevpos] coordinates {%
              (8.460,-1.188)(8.470,-1.223)(8.480,-1.258)(8.490,-1.293)(8.500,-1.328)(8.510,-1.363)(8.520,-1.398)(8.530,-1.433)(8.540,-1.469)(8.550,-1.504)(8.560,-1.539)(8.570,-1.574)(8.580,-1.609)(8.590,-1.644)(8.600,-1.679)(8.610,-1.714)(8.620,-1.749)(8.630,-1.784)(8.640,-1.820)(8.650,-1.855)(8.660,-1.890)(8.670,-1.925)(8.680,-1.960)(8.690,-1.995)(8.700,-2.031)(8.710,-2.066)(8.720,-2.101)(8.730,-2.136)(8.740,-2.172)(8.750,-2.207)(8.760,-2.242)(8.770,-2.278)(8.780,-2.313)(8.790,-2.349)(8.800,-2.384)(8.810,-2.420)(8.820,-2.455)(8.830,-2.491)(8.840,-2.527)(8.850,-2.562)(8.860,-2.598)(8.870,-2.634)(8.880,-2.670)(8.890,-2.706)(8.900,-2.742)(8.910,-2.778)(8.920,-2.814)(8.930,-2.850)(8.940,-2.886)(8.950,-2.922)(8.960,-2.959)(8.970,-2.995)(8.980,-3.031)(8.990,-3.068)(9,-3.105)(9.010,-3.141)(9.020,-3.178)(9.030,-3.215)(9.040,-3.252)(9.050,-3.289)(9.060,-3.326)(9.070,-3.363)(9.080,-3.400)(9.090,-3.438)(9.100,-3.475)(9.110,-3.513)(9.120,-3.550)(9.130,-3.588)(9.140,-3.626)(9.150,-3.664)(9.160,-3.702)(9.170,-3.740)(9.180,-3.779)(9.190,-3.817)(9.200,-3.856)(9.210,-3.894)(9.220,-3.933)(9.230,-3.972)(9.240,-4.011)(9.250,-4.050)(9.260,-4.089)(9.270,-4.129)(9.280,-4.168)(9.290,-4.208)(9.300,-4.248)(9.310,-4.288)(9.320,-4.328)(9.330,-4.368)};%
          \addplot[spectrumevpos] coordinates {%
              (10,-7.595)(10.010,-7.654)(10.020,-7.714)(10.030,-7.775)(10.040,-7.835)(10.050,-7.897)(10.060,-7.959)(10.070,-8.021)(10.080,-8.084)(10.090,-8.147)(10.100,-8.211)(10.110,-8.276)(10.120,-8.341)(10.130,-8.406)(10.140,-8.473)(10.150,-8.539)(10.160,-8.607)(10.170,-8.675)(10.180,-8.743)(10.190,-8.812)(10.200,-8.882)};%
          \addplot[spectrumevpos] coordinates {%
              (10.630,-12.693)(10.640,-12.807)(10.650,-12.923)(10.660,-13.040)(10.670,-13.159)(10.680,-13.280)(10.690,-13.402)(10.700,-13.526)(10.710,-13.652)(10.720,-13.780)(10.730,-13.910)(10.740,-14.041)(10.750,-14.175)(10.760,-14.310)(10.770,-14.448)(10.780,-14.588)(10.790,-14.730)(10.800,-14.874)(10.810,-15.021)(10.820,-15.170)(10.830,-15.321)(10.840,-15.476)(10.850,-15.632)(10.860,-15.791)(10.870,-15.953)(10.880,-16.118)(10.890,-16.286)(10.900,-16.457)(10.910,-16.631)(10.920,-16.808)(10.930,-16.988)(10.940,-17.171)(10.950,-17.359)(10.960,-17.549)(10.970,-17.743)(10.980,-17.942)(10.990,-18.144)(11,-18.350)(11.010,-18.560)(11.020,-18.774)(11.030,-18.993)(11.040,-19.217)(11.050,-19.445)(11.060,-19.679)(11.070,-19.917)(11.080,-20.161)(11.090,-20.410)(11.100,-20.665)(11.110,-20.925)(11.120,-21.192)(11.130,-21.465)(11.140,-21.745)(11.150,-22.031)(11.160,-22.324)(11.170,-22.625)(11.180,-22.934)(11.190,-23.250)(11.200,-23.575)(11.210,-23.908)(11.220,-24.251)(11.230,-24.602)};%
          \addplot[spectrumevpos] coordinates {%
              (62.510,-13.390)(62.520,-13.426)(62.530,-13.463)(62.540,-13.500)(62.550,-13.536)(62.560,-13.573)(62.570,-13.610)(62.580,-13.647)(62.590,-13.684)(62.600,-13.722)(62.610,-13.759)(62.620,-13.796)(62.630,-13.834)(62.640,-13.871)(62.650,-13.909)(62.660,-13.946)(62.670,-13.984)(62.680,-14.022)(62.690,-14.060)(62.700,-14.098)(62.710,-14.136)(62.720,-14.174)(62.730,-14.212)(62.740,-14.251)(62.750,-14.289)(62.760,-14.327)(62.770,-14.366)(62.780,-14.405)(62.790,-14.443)(62.800,-14.482)(62.810,-14.521)(62.820,-14.560)(62.830,-14.599)(62.840,-14.638)(62.850,-14.678)(62.860,-14.717)(62.870,-14.756)(62.880,-14.796)(62.890,-14.835)(62.900,-14.875)(62.910,-14.915)(62.920,-14.955)(62.930,-14.995)(62.940,-15.035)(62.950,-15.075)(62.960,-15.115)(62.970,-15.156)(62.980,-15.196)(62.990,-15.237)(63,-15.277)(63.010,-15.318)(63.020,-15.359)(63.030,-15.400)(63.040,-15.441)(63.050,-15.482)(63.060,-15.523)(63.070,-15.564)(63.080,-15.606)(63.090,-15.647)(63.100,-15.689)(63.110,-15.730)(63.120,-15.772)(63.130,-15.814)(63.140,-15.856)(63.150,-15.898)(63.160,-15.940)(63.170,-15.983)(63.180,-16.025)(63.190,-16.068)(63.200,-16.110)(63.210,-16.153)(63.220,-16.196)(63.230,-16.239)(63.240,-16.282)(63.250,-16.325)(63.260,-16.368)(63.270,-16.411)(63.280,-16.455)(63.290,-16.499)(63.300,-16.542)(63.310,-16.586)(63.320,-16.630)(63.330,-16.674)(63.340,-16.718)(63.350,-16.762)(63.360,-16.807)(63.370,-16.851)(63.380,-16.896)(63.390,-16.941)(63.400,-16.985)(63.410,-17.030)(63.420,-17.075)(63.430,-17.121)(63.440,-17.166)(63.450,-17.211)(63.460,-17.257)(63.470,-17.303)(63.480,-17.348)(63.490,-17.394)(63.500,-17.440)(63.510,-17.487)(63.520,-17.533)(63.530,-17.579)(63.540,-17.626)(63.550,-17.673)(63.560,-17.719)(63.570,-17.766)(63.580,-17.813)(63.590,-17.860)(63.600,-17.908)(63.610,-17.955)(63.620,-18.003)(63.630,-18.051)(63.640,-18.098)(63.650,-18.146)(63.660,-18.194)(63.670,-18.243)};%
          \addplot[spectrumevpos] coordinates {%
              (63.850,-19.135)(63.860,-19.186)(63.870,-19.237)(63.880,-19.289)(63.890,-19.340)(63.900,-19.392)(63.910,-19.443)(63.920,-19.495)(63.930,-19.547)(63.940,-19.600)(63.950,-19.652)(63.960,-19.705)(63.970,-19.757)(63.980,-19.810)(63.990,-19.863)(64,-19.916)(64.010,-19.970)(64.020,-20.023)(64.030,-20.077)(64.040,-20.131)(64.050,-20.185)(64.060,-20.239)(64.070,-20.293)(64.080,-20.348)(64.090,-20.403)(64.100,-20.457)(64.110,-20.513)(64.120,-20.568)(64.130,-20.623)(64.140,-20.679)(64.150,-20.735)};%
          \addplot[spectrumevpos] coordinates {%
              (65.280,-28.538)(65.290,-28.625)(65.300,-28.711)(65.310,-28.798)(65.320,-28.886)(65.330,-28.974)(65.340,-29.062)(65.350,-29.151)(65.360,-29.240)(65.370,-29.330)(65.380,-29.420)(65.390,-29.510)(65.400,-29.601)(65.410,-29.692)(65.420,-29.784)(65.430,-29.876)(65.440,-29.968)(65.450,-30.061)(65.460,-30.155)(65.470,-30.249)(65.480,-30.343)(65.490,-30.438)(65.500,-30.533)(65.510,-30.629)(65.520,-30.725)(65.530,-30.822)(65.540,-30.919)(65.550,-31.017)(65.560,-31.115)(65.570,-31.214)(65.580,-31.313)(65.590,-31.412)(65.600,-31.513)(65.610,-31.613)(65.620,-31.714)(65.630,-31.816)(65.640,-31.918)(65.650,-32.021)(65.660,-32.124)(65.670,-32.228)(65.680,-32.332)(65.690,-32.437)(65.700,-32.542)(65.710,-32.648)(65.720,-32.755)(65.730,-32.862)(65.740,-32.970)(65.750,-33.078)(65.760,-33.186)(65.770,-33.296)(65.780,-33.406)(65.790,-33.516)(65.800,-33.627)(65.810,-33.739)(65.820,-33.852)(65.830,-33.965)(65.840,-34.078)(65.850,-34.192)(65.860,-34.307)(65.870,-34.423)(65.880,-34.539)(65.890,-34.656)(65.900,-34.773)(65.910,-34.891)(65.920,-35.010)(65.930,-35.129)(65.940,-35.249)(65.950,-35.370)(65.960,-35.492)(65.970,-35.614)(65.980,-35.737)(65.990,-35.860)(66,-35.985)(66.010,-36.110)(66.020,-36.235)(66.030,-36.362)(66.040,-36.489)(66.050,-36.617)(66.060,-36.746)(66.070,-36.876)(66.080,-37.006)(66.090,-37.137)(66.100,-37.269)(66.110,-37.402)(66.120,-37.535)(66.130,-37.670)(66.140,-37.805)(66.150,-37.941)(66.160,-38.078)(66.170,-38.215)(66.180,-38.354)(66.190,-38.493)(66.200,-38.634)(66.210,-38.775)(66.220,-38.917)(66.230,-39.060)(66.240,-39.204)(66.250,-39.348)(66.260,-39.494)(66.270,-39.641)(66.280,-39.789)(66.290,-39.937)(66.300,-40.087)(66.310,-40.237)(66.320,-40.389)(66.330,-40.541)(66.340,-40.695)(66.350,-40.850)(66.360,-41.005)(66.370,-41.162)(66.380,-41.320)(66.390,-41.478)(66.400,-41.638)(66.410,-41.799)(66.420,-41.962)(66.430,-42.125)(66.440,-42.289)(66.450,-42.455)(66.460,-42.621)(66.470,-42.789)(66.480,-42.958)(66.490,-43.128)(66.500,-43.300)(66.510,-43.472)(66.520,-43.646)(66.530,-43.822)(66.540,-43.998)(66.550,-44.176)(66.560,-44.355)(66.570,-44.535)(66.580,-44.717)(66.590,-44.900)(66.600,-45.084)(66.610,-45.270)(66.620,-45.457)(66.630,-45.645)(66.640,-45.835)(66.650,-46.027)(66.660,-46.220)(66.670,-46.414)(66.680,-46.610)(66.690,-46.807)(66.700,-47.006)(66.710,-47.207)(66.720,-47.409)(66.730,-47.613)(66.740,-47.818)(66.750,-48.025)(66.760,-48.233)(66.770,-48.444)(66.780,-48.656)(66.790,-48.869)(66.800,-49.085)(66.810,-49.302)(66.820,-49.521)(66.830,-49.742)(66.840,-49.964)(66.850,-50.189)};%
        \end{scope}
        \begin{scope}[tblue]
          \addplot[spectrum] coordinates {%
              (-5,4.460)(-4.540,4.246)(-4.090,4.026)(-3.640,3.791)(-3.200,3.546)(-2.770,3.288)(-2.350,3.013)(-1.940,2.717)(-1.550,2.401)(-1.180,2.060)(-0.830,1.687)(-0.500,1.291)(-0.350,1.110)(-0.340,1.098)(-0.330,1.086)(-0.320,1.075)(-0.310,1.063)(-0.300,1.052)(-0.290,1.041)(-0.280,1.030)(-0.270,1.019)(-0.260,1.008)(-0.250,0.997)(-0.240,0.986)(-0.230,0.976)(-0.220,0.965)(-0.210,0.955)(-0.200,0.944)(-0.190,0.934)(-0.180,0.924)(-0.170,0.914)(-0.160,0.904)(-0.150,0.894)(-0.140,0.884)(-0.130,0.874)(-0.120,0.865)(-0.110,0.855)(-0.100,0.846)(-0.090,0.836)(-0.080,0.827)(0.180,0.589)(0.190,0.580)(0.200,0.570)(0.210,0.561)(0.220,0.551)(0.230,0.542)(0.240,0.532)(0.250,0.522)(0.260,0.512)(0.270,0.502)(0.280,0.492)(0.290,0.482)(0.300,0.472)(0.310,0.462)(0.320,0.451)(0.330,0.441)(0.340,0.430)(0.350,0.419)(0.360,0.408)(0.370,0.397)(0.380,0.386)(0.390,0.375)(0.400,0.363)(0.410,0.351)(0.420,0.339)(0.430,0.327)(0.440,0.315)(0.450,0.303)(0.460,0.290)(0.470,0.277)(0.480,0.264)(0.490,0.251)(0.500,0.238)(0.510,0.224)(0.520,0.210)(0.530,0.196)(0.540,0.181)(0.550,0.166)(0.560,0.151)(0.570,0.135)(0.580,0.119)(0.590,0.103)(0.600,0.086)(0.610,0.069)(0.620,0.052)(0.630,0.034)(0.640,0.015)(0.650,-0.004)(0.660,-0.023)(0.670,-0.044)(0.680,-0.064)(0.690,-0.086)(0.700,-0.108)(0.710,-0.131)(0.720,-0.155)(0.730,-0.179)(0.740,-0.205)(0.750,-0.231)(0.760,-0.259)(0.770,-0.287)(0.780,-0.317)(0.790,-0.348)(0.800,-0.381)(0.810,-0.415)(0.820,-0.451)(0.830,-0.489)(0.840,-0.528)(0.850,-0.570)(0.860,-0.614)(0.870,-0.660)(0.880,-0.709)(0.960,-1.232)(1.010,-1.734)(1.050,-2.289)(1.080,-2.825)(1.110,-3.494)(1.130,-4.029)(1.150,-4.651)(1.170,-5.378)(1.190,-6.234)(1.210,-7.257)(1.220,-7.845)(1.230,-8.497)(1.240,-9.223)(1.250,-10.036)(1.260,-10.953)(1.270,-11.998)(1.280,-13.200)(1.290,-14.596)(1.300,-16.241)(1.310,-18.210)(1.320,-20.610)(1.330,-23.603)(1.340,-27.443)(1.350,-32.555)(1.360,-39.702)(1.370,-50.415)};%
          \addplot[spectrum] coordinates {%
              (1.480,33.105)(1.490,29.281)(1.500,26.302)(1.510,23.914)(1.520,21.956)(1.530,20.321)(1.540,18.934)(1.550,17.743)(1.560,16.708)(1.570,15.800)(1.580,14.996)(1.590,14.280)(1.600,13.637)(1.610,13.057)(1.620,12.531)(1.640,11.610)(1.660,10.832)(1.680,10.164)(1.700,9.584)(1.720,9.075)(1.750,8.418)(1.780,7.860)(1.820,7.233)(1.860,6.709)(1.910,6.159)(1.970,5.615)(2.040,5.093)(2.130,4.548)(2.230,4.056)(2.360,3.534)(2.510,3.041)(2.690,2.547)(2.890,2.069)(3.100,1.597)(3.290,1.123)(3.450,0.613)(3.580,0.120)(3.700,-0.369)(3.820,-0.880)(3.930,-1.371)(4.040,-1.894)(4.140,-2.406)(4.230,-2.906)(4.320,-3.453)(4.400,-3.988)(4.470,-4.502)(4.540,-5.068)(4.600,-5.603)(4.660,-6.192)(4.710,-6.732)(4.760,-7.326)(4.800,-7.845)(4.840,-8.410)(4.880,-9.028)(4.910,-9.532)(4.940,-10.076)(4.970,-10.664)(5,-11.304)(5.030,-12.002)(5.050,-12.504)(5.070,-13.040)(5.090,-13.612)(5.110,-14.226)(5.130,-14.885)(5.150,-15.596)(5.170,-16.365)(5.190,-17.200)(5.210,-18.110)(5.230,-19.106)(5.240,-19.641)(5.250,-20.202)(5.260,-20.791)(5.270,-21.412)(5.280,-22.067)(5.290,-22.759)(5.300,-23.490)(5.310,-24.265)(5.320,-25.087)(5.330,-25.962)(5.340,-26.894)(5.350,-27.889)(5.360,-28.955)(5.370,-30.098)(5.380,-31.329)(5.390,-32.657)(5.400,-34.094)(5.410,-35.655)(5.420,-37.358)(5.430,-39.221)(5.440,-41.269)(5.450,-43.532)(5.460,-46.045)(5.470,-48.853)(5.480,-52.010)};%
          \addplot[spectrum] coordinates {%
              (5.930,30.109)(5.940,29.116)(5.950,28.187)(5.960,27.314)(5.970,26.493)(5.980,25.720)(5.990,24.990)(6,24.300)(6.010,23.646)(6.020,23.026)(6.030,22.437)(6.040,21.877)(6.050,21.343)(6.060,20.834)(6.080,19.883)(6.100,19.013)(6.120,18.212)(6.140,17.473)(6.160,16.788)(6.180,16.151)(6.200,15.558)(6.220,15.004)(6.240,14.484)(6.270,13.763)(6.300,13.103)(6.330,12.496)(6.360,11.936)(6.390,11.416)(6.430,10.778)(6.470,10.196)(6.510,9.660)(6.560,9.048)(6.610,8.489)(6.660,7.976)(6.720,7.411)(6.780,6.893)(6.850,6.340)(6.920,5.830)(7,5.294)(7.080,4.798)(7.170,4.279)(7.270,3.742)(7.370,3.241)(7.480,2.722)(7.590,2.232)(7.710,1.728)(7.840,1.222)(7.940,0.881)(7.950,0.850)(7.960,0.821)(7.970,0.792)(7.980,0.764)(7.990,0.736)(8,0.709)(8.010,0.684)(8.020,0.658)(8.030,0.634)(8.040,0.609)(8.050,0.586)(8.060,0.563)(8.070,0.540)(8.080,0.518)(8.090,0.496)(8.100,0.475)(8.110,0.454)(8.120,0.433)(8.360,-0.027)(8.600,-0.468)(8.840,-0.918)(9.070,-1.370)(9.290,-1.831)(9.500,-2.307)(9.690,-2.777)(9.870,-3.266)(10.030,-3.744)(10.180,-4.238)(10.320,-4.747)(10.450,-5.270)(10.570,-5.804)(10.680,-6.344)(10.780,-6.886)(10.870,-7.421)(10.950,-7.941)(11.030,-8.509)(11.100,-9.050)(11.160,-9.553)(11.220,-10.094)(11.280,-10.681)(11.330,-11.208)(11.380,-11.774)(11.430,-12.384)(11.470,-12.907)(11.510,-13.464)(11.550,-14.060)(11.590,-14.698)(11.620,-15.207)(11.650,-15.745)(11.680,-16.314)(11.710,-16.917)(11.740,-17.557)(11.770,-18.239)(11.800,-18.965)(11.820,-19.477)(11.840,-20.012)(11.860,-20.572)(11.880,-21.160)(11.900,-21.776)(11.920,-22.425)(11.940,-23.107)(11.960,-23.826)(11.980,-24.584)(12,-25.386)(12.020,-26.235)(12.040,-27.136)(12.060,-28.093)(12.070,-28.594)(12.080,-29.111)(12.090,-29.646)(12.100,-30.198)(12.110,-30.769)(12.120,-31.360)(12.130,-31.972)(12.140,-32.606)(12.150,-33.262)(12.160,-33.944)(12.170,-34.651)(12.180,-35.386)(12.190,-36.150)(12.200,-36.944)(12.210,-37.772)(12.220,-38.634)(12.230,-39.534)(12.240,-40.473)(12.250,-41.454)(12.260,-42.481)(12.270,-43.556)(12.280,-44.684)(12.290,-45.867)(12.300,-47.110)(12.310,-48.419)(12.320,-49.798)(12.330,-51.253)};%
          \addplot[spectrum] coordinates {%
              (13.340,30.417)(13.360,29.514)(13.380,28.663)(13.400,27.858)(13.420,27.096)(13.440,26.374)(13.460,25.688)(13.480,25.036)(13.500,24.415)(13.520,23.824)(13.540,23.259)(13.560,22.719)(13.580,22.203)(13.610,21.469)(13.640,20.780)(13.670,20.132)(13.700,19.520)(13.730,18.943)(13.760,18.396)(13.790,17.878)(13.830,17.228)(13.870,16.621)(13.910,16.051)(13.950,15.516)(13.990,15.012)(14.040,14.423)(14.090,13.873)(14.140,13.360)(14.200,12.787)(14.260,12.256)(14.330,11.683)(14.400,11.155)(14.480,10.600)(14.560,10.091)(14.650,9.565)(14.750,9.032)(14.860,8.500)(14.980,7.975)(15.110,7.462)(15.250,6.964)(15.400,6.483)(15.570,5.995)(15.760,5.506)(15.960,5.045)(16.180,4.590)(16.420,4.144)(16.680,3.707)(16.960,3.280)(17.260,2.860)(17.570,2.457)(17.890,2.065)(18.220,1.678)(18.550,1.300)(18.880,0.923)(19.210,0.539)(19.530,0.150)(19.840,-0.252)(20.130,-0.664)(20.400,-1.096)(20.640,-1.537)(20.860,-2.011)(21.050,-2.499)(21.210,-2.992)(21.350,-3.511)(21.460,-4)(21.560,-4.528)(21.640,-5.027)(21.710,-5.538)(21.770,-6.045)(21.830,-6.635)(21.880,-7.205)(21.920,-7.727)(21.960,-8.319)(21.990,-8.820)(22.020,-9.378)(22.050,-10.005)(22.080,-10.714)(22.100,-11.241)(22.120,-11.820)(22.140,-12.457)(22.160,-13.163)(22.180,-13.950)(22.200,-14.832)(22.220,-15.828)(22.230,-16.376)(22.240,-16.961)(22.250,-17.589)(22.260,-18.264)(22.270,-18.991)(22.280,-19.777)(22.290,-20.629)(22.300,-21.556)(22.310,-22.567)(22.320,-23.677)(22.330,-24.898)(22.340,-26.250)(22.350,-27.755)(22.360,-29.439)(22.370,-31.337)(22.380,-33.492)(22.390,-35.961)(22.400,-38.817)(22.410,-42.159)(22.420,-46.120)(22.430,-50.890)};%
          \addplot[spectrum] coordinates {%
              (24.440,30.069)(24.480,29.444)(24.520,28.842)(24.560,28.264)(24.600,27.707)(24.640,27.170)(24.680,26.652)(24.720,26.153)(24.770,25.552)(24.820,24.977)(24.870,24.425)(24.920,23.894)(24.970,23.385)(25.030,22.798)(25.090,22.238)(25.150,21.702)(25.210,21.188)(25.280,20.614)(25.350,20.067)(25.420,19.545)(25.490,19.045)(25.570,18.500)(25.650,17.980)(25.730,17.483)(25.820,16.951)(25.910,16.443)(26.010,15.907)(26.110,15.397)(26.220,14.865)(26.330,14.359)(26.450,13.834)(26.570,13.337)(26.700,12.825)(26.830,12.339)(26.970,11.842)(27.120,11.336)(27.270,10.856)(27.430,10.370)(27.600,9.880)(27.780,9.387)(27.960,8.919)(28.150,8.448)(28.350,7.977)(28.560,7.506)(28.780,7.036)(29.010,6.567)(29.240,6.120)(29.480,5.673)(29.730,5.226)(29.990,4.781)(30.250,4.354)(30.520,3.926)(30.800,3.497)(31.080,3.083)(31.370,2.666)(31.670,2.245)(31.970,1.831)(32.180,1.534)(32.190,1.519)(32.200,1.504)(32.210,1.489)(32.220,1.474)(32.230,1.458)(32.240,1.443)(32.250,1.427)(32.260,1.410)(32.270,1.393)(32.280,1.376)(32.290,1.358)(32.300,1.340)(32.310,1.321)(32.320,1.300)(32.330,1.279)(32.340,1.256)(32.350,1.230)(32.360,1.202)(32.370,1.170)(32.380,1.133)(32.390,1.089)(32.400,1.035)(32.410,0.970)(32.420,0.892)(32.470,0.296)(32.510,-0.305)(32.550,-0.933)(32.590,-1.568)(32.630,-2.205)(32.670,-2.843)(32.710,-3.480)(32.750,-4.118)(32.790,-4.757)(32.830,-5.398)(32.870,-6.042)(32.910,-6.690)(32.950,-7.343)(32.990,-8.003)(33.020,-8.502)(33.050,-9.006)(33.080,-9.515)(33.110,-10.030)(33.140,-10.551)(33.170,-11.079)(33.200,-11.614)(33.230,-12.157)(33.260,-12.709)(33.290,-13.269)(33.320,-13.840)(33.350,-14.421)(33.380,-15.014)(33.410,-15.619)(33.440,-16.237)(33.470,-16.869)(33.500,-17.515)(33.530,-18.178)(33.560,-18.857)(33.590,-19.554)(33.620,-20.270)(33.650,-21.007)(33.670,-21.510)(33.690,-22.023)(33.710,-22.546)(33.730,-23.081)(33.750,-23.627)(33.770,-24.185)(33.790,-24.756)(33.810,-25.340)(33.830,-25.937)(33.850,-26.549)(33.870,-27.176)(33.890,-27.818)(33.910,-28.477)(33.930,-29.153)(33.950,-29.847)(33.970,-30.561)(33.990,-31.294)(34.010,-32.048)(34.030,-32.824)(34.050,-33.623)(34.070,-34.446)(34.090,-35.295)(34.110,-36.171)(34.130,-37.076)(34.150,-38.010)(34.170,-38.977)(34.190,-39.977)(34.200,-40.490)(34.210,-41.012)(34.220,-41.544)(34.230,-42.085)(34.240,-42.637)(34.250,-43.199)(34.260,-43.771)(34.270,-44.354)(34.280,-44.949)(34.290,-45.555)(34.300,-46.173)(34.310,-46.804)(34.320,-47.447)(34.330,-48.104)(34.340,-48.774)(34.350,-49.459)(34.360,-50.158)};%
          \addplot[spectrum] coordinates {%
              (37.240,30.472)(37.280,29.887)(37.320,29.323)(37.360,28.778)(37.400,28.252)(37.440,27.743)(37.490,27.131)(37.540,26.542)(37.590,25.976)(37.640,25.431)(37.690,24.906)(37.740,24.399)(37.800,23.815)(37.860,23.254)(37.920,22.715)(37.980,22.197)(38.040,21.698)(38.110,21.138)(38.180,20.602)(38.250,20.086)(38.320,19.591)(38.400,19.047)(38.480,18.526)(38.560,18.025)(38.650,17.485)(38.740,16.967)(38.830,16.470)(38.930,15.940)(39.030,15.432)(39.140,14.897)(39.250,14.384)(39.360,13.891)(39.480,13.375)(39.600,12.879)(39.730,12.364)(39.860,11.868)(40,11.355)(40.140,10.861)(40.290,10.350)(40.440,9.858)(40.600,9.352)(40.760,8.861)(40.920,8.386)(41.090,7.896)(41.260,7.419)(41.440,6.927)(41.620,6.447)(41.800,5.977)(41.990,5.490)(42.180,5.011)(42.370,4.539)(42.560,4.072)(42.750,3.608)(42.950,3.123)(43.150,2.639)(43.350,2.155)(43.550,1.668)(43.740,1.203)(43.930,0.734)(44.120,0.259)(44.310,-0.223)(44.500,-0.713)(44.680,-1.186)(44.860,-1.668)(45.040,-2.162)(45.210,-2.640)(45.380,-3.130)(45.550,-3.633)(45.710,-4.121)(45.870,-4.625)(46.020,-5.112)(46.170,-5.617)(46.310,-6.106)(46.450,-6.613)(46.580,-7.103)(46.710,-7.613)(46.830,-8.104)(46.950,-8.615)(47.060,-9.104)(47.170,-9.615)(47.280,-10.148)(47.380,-10.656)(47.480,-11.186)(47.570,-11.685)(47.660,-12.206)(47.750,-12.751)(47.830,-13.257)(47.910,-13.786)(47.990,-14.339)(48.060,-14.845)(48.130,-15.372)(48.200,-15.923)(48.270,-16.499)(48.330,-17.014)(48.390,-17.551)(48.450,-18.111)(48.510,-18.696)(48.560,-19.203)(48.610,-19.731)(48.660,-20.279)(48.710,-20.850)(48.760,-21.446)(48.810,-22.067)(48.850,-22.583)(48.890,-23.119)(48.930,-23.674)(48.970,-24.250)(49.010,-24.849)(49.050,-25.472)(49.090,-26.120)(49.120,-26.624)(49.150,-27.143)(49.180,-27.680)(49.210,-28.235)(49.240,-28.808)(49.270,-29.401)(49.300,-30.015)(49.330,-30.650)(49.360,-31.309)(49.390,-31.993)(49.420,-32.703)(49.450,-33.440)(49.470,-33.948)(49.490,-34.469)(49.510,-35.005)(49.530,-35.555)(49.550,-36.121)(49.570,-36.703)(49.590,-37.302)(49.610,-37.919)(49.630,-38.554)(49.650,-39.208)(49.670,-39.883)(49.690,-40.578)(49.710,-41.296)(49.730,-42.038)(49.750,-42.804)(49.770,-43.596)(49.790,-44.415)(49.810,-45.262)(49.830,-46.140)(49.850,-47.050)(49.870,-47.994)(49.890,-48.974)(49.900,-49.477)(49.910,-49.991)(49.920,-50.514)};%
          \addplot[spectrum] coordinates {%
              (53.450,30.339)(53.500,29.751)(53.550,29.182)(53.600,28.632)(53.650,28.099)(53.700,27.583)(53.750,27.083)(53.810,26.502)(53.870,25.941)(53.930,25.400)(53.990,24.876)(54.050,24.370)(54.120,23.800)(54.190,23.250)(54.260,22.720)(54.330,22.208)(54.410,21.645)(54.490,21.102)(54.570,20.580)(54.650,20.076)(54.740,19.530)(54.830,19.005)(54.920,18.499)(55.020,17.959)(55.120,17.440)(55.220,16.941)(55.330,16.413)(55.440,15.906)(55.560,15.376)(55.680,14.867)(55.800,14.378)(55.930,13.870)(56.060,13.383)(56.200,12.881)(56.340,12.399)(56.490,11.905)(56.650,11.401)(56.810,10.920)(56.980,10.432)(57.160,9.939)(57.340,9.469)(57.530,8.996)(57.730,8.522)(57.940,8.049)(58.160,7.579)(58.390,7.113)(58.630,6.652)(58.880,6.197)(59.140,5.749)(59.410,5.309)(59.690,4.876)(59.980,4.450)(60.280,4.032)(60.590,3.620)(60.900,3.227)(61.220,2.839)(61.550,2.453)(61.890,2.070)(62.230,1.699)(62.580,1.327)(62.930,0.963)(63.280,0.606)(63.640,0.243)(64,-0.117)(64.360,-0.476)(64.720,-0.836)(65.080,-1.198)(65.440,-1.565)(65.790,-1.928)(66.140,-2.299)(66.480,-2.669)(66.820,-3.051)(67.150,-3.435)(67.470,-3.822)(67.780,-4.214)(68.090,-4.627)(68.390,-5.048)(68.670,-5.465)(68.940,-5.893)(69.200,-6.334)(69.450,-6.789)(69.680,-7.241)(69.900,-7.709)(70.100,-8.171)(70.290,-8.647)(70.470,-9.140)(70.630,-9.618)(70.780,-10.107)(70.920,-10.605)(71.050,-11.111)(71.170,-11.620)(71.280,-12.129)(71.380,-12.632)(71.480,-13.178)(71.570,-13.712)(71.650,-14.226)(71.730,-14.780)(71.800,-15.302)(71.870,-15.863)(71.930,-16.377)(71.990,-16.926)(72.050,-17.512)(72.100,-18.031)(72.150,-18.581)(72.200,-19.164)(72.250,-19.782)(72.290,-20.304)(72.330,-20.851)(72.370,-21.426)(72.410,-22.030)(72.450,-22.665)(72.490,-23.332)(72.520,-23.855)(72.550,-24.399)(72.580,-24.963)(72.610,-25.550)(72.640,-26.160)(72.660,-26.580)};%
          \addplot[spectrum] coordinates {%
              (78.180,30.145)(78.250,29.625)(78.320,29.121)(78.400,28.564)(78.480,28.025)(78.560,27.504)(78.640,26.999)(78.730,26.450)(78.820,25.920)(78.910,25.407)(79,24.911)(79.100,24.378)(79.200,23.862)(79.300,23.364)(79.410,22.835)(79.520,22.323)(79.630,21.829)(79.750,21.308)(79.870,20.804)(80,20.278)};%
        \end{scope}
        \begin{scope}[tblue]
          \addplot[spectrumpos] coordinates {%
              (72.670,-26.795)(72.700,-27.455)(72.730,-28.141)(72.760,-28.855)(72.790,-29.599)(72.810,-30.112)(72.830,-30.639)(72.850,-31.180)(72.870,-31.736)(72.890,-32.308)(72.910,-32.896)(72.930,-33.501)(72.950,-34.122)(72.970,-34.762)(72.990,-35.420)(73.010,-36.097)(73.030,-36.794)(73.050,-37.511)(73.070,-38.249)(73.090,-39.010)(73.110,-39.794)(73.130,-40.602)(73.150,-41.434)(73.170,-42.293)(73.190,-43.178)(73.210,-44.092)(73.230,-45.035)(73.250,-46.009)(73.270,-47.015)(73.280,-47.530)(73.290,-48.054)(73.300,-48.587)(73.310,-49.129)(73.320,-49.680)(73.330,-50.240)};%
        \end{scope}
        \begin{scope}[torange]
          \addplot[spectrum] coordinates {%
              (-5,4.485)(-4.540,4.278)(-4.080,4.061)(-3.630,3.838)(-3.180,3.602)(-2.740,3.358)(-2.300,3.097)(-1.870,2.824)(-1.450,2.535)(-1.050,2.234)(-0.660,1.911)(-0.290,1.569)(0.060,1.204)(0.390,0.808)(0.610,0.500)(0.620,0.485)(0.630,0.470)(0.640,0.454)(0.650,0.439)(0.660,0.423)(0.670,0.407)(0.680,0.392)(0.690,0.375)(0.700,0.359)(0.950,-0.093)(1.160,-0.548)(1.350,-1.043)(1.500,-1.522)(1.630,-2.035)(1.740,-2.574)(1.830,-3.122)(1.900,-3.643)(1.960,-4.182)(2.010,-4.720)(2.050,-5.228)(2.090,-5.825)(2.120,-6.348)(2.150,-6.954)(2.180,-7.666)(2.200,-8.214)(2.220,-8.836)(2.240,-9.549)(2.260,-10.374)(2.280,-11.340)(2.290,-11.889)(2.300,-12.491)(2.310,-13.152)(2.320,-13.884)(2.330,-14.697)(2.340,-15.607)(2.350,-16.632)(2.360,-17.797)(2.370,-19.131)(2.380,-20.676)(2.390,-22.485)(2.400,-24.635)(2.410,-27.230)(2.420,-30.429)(2.430,-34.469)(2.440,-39.733)(2.450,-46.883)(2.460,-57.152)};%
          \addplot[spectrum] coordinates {%
              (2.590,30.900)(2.600,27.593)(2.610,24.919)(2.620,22.710)(2.630,20.854)(2.640,19.273)(2.650,17.909)(2.660,16.720)(2.670,15.674)(2.680,14.747)(2.690,13.919)(2.700,13.175)(2.710,12.502)(2.720,11.891)(2.730,11.333)(2.740,10.821)(2.760,9.916)(2.780,9.138)(2.800,8.462)(2.820,7.869)(2.840,7.343)(2.870,6.657)(2.900,6.068)(2.930,5.557)(2.970,4.970)(3.010,4.468)(3.060,3.932)(3.120,3.391)(3.190,2.870)(3.280,2.332)(3.390,1.840)(3.400,1.803)(3.410,1.767)(3.420,1.732)(3.430,1.699)(3.440,1.666)(3.450,1.634)(3.460,1.603)(3.470,1.573)(3.480,1.544)(3.490,1.516)(3.500,1.489)(3.510,1.462)(3.520,1.436)(3.530,1.410)(3.540,1.386)(3.550,1.361)(3.560,1.338)(3.570,1.315)(3.580,1.292)(3.590,1.270)(3.600,1.249)(3.610,1.227)(3.620,1.207)(3.630,1.186)(3.640,1.166)(3.650,1.146)(3.660,1.127)(3.670,1.108)(3.680,1.089)(3.690,1.071)(3.700,1.052)(3.710,1.035)(3.720,1.017)(3.730,0.999)(3.740,0.982)(3.750,0.965)(3.760,0.948)(3.770,0.931)(3.780,0.915)(3.790,0.898)(3.800,0.882)(3.810,0.866)(3.820,0.850)(3.830,0.835)(3.840,0.819)(3.850,0.804)(3.860,0.788)(4.160,0.369)(4.480,-0.032)(4.800,-0.423)(5.120,-0.827)(5.420,-1.235)(5.630,-1.549)};%
          \addplot[spectrum] coordinates {%
              (7.900,-16.535)(7.920,-17.226)(7.940,-17.972)(7.960,-18.779)(7.980,-19.654)(8,-20.607)(8.010,-21.115)(8.020,-21.647)(8.030,-22.205)(8.040,-22.790)(8.050,-23.403)(8.060,-24.048)(8.070,-24.727)(8.080,-25.442)(8.090,-26.197)(8.100,-26.994)(8.110,-27.839)(8.120,-28.734)(8.130,-29.685)(8.140,-30.696)(8.150,-31.775)(8.160,-32.927)(8.170,-34.161)(8.180,-35.486)(8.190,-36.912)(8.200,-38.451)(8.210,-40.118)(8.220,-41.928)(8.230,-43.901)(8.240,-46.059)(8.250,-48.432)(8.260,-51.052)};%
          \addplot[spectrum] coordinates {%
              (8.810,30.038)(8.820,29.263)(8.830,28.529)(8.840,27.833)(8.850,27.171)(8.860,26.542)(8.870,25.943)(8.880,25.371)(8.890,24.825)(8.900,24.304)(8.920,23.327)(8.940,22.429)(8.960,21.601)(8.980,20.835)(9,20.124)(9.020,19.463)(9.040,18.845)(9.060,18.268)(9.080,17.726)(9.100,17.218)(9.130,16.510)(9.160,15.860)(9.190,15.262)(9.220,14.709)(9.250,14.196)(9.290,13.568)(9.330,12.994)(9.370,12.469)(9.420,11.869)(9.470,11.326)(9.530,10.736)(9.590,10.204)(9.660,9.646)(9.730,9.143)(9.810,8.626)(9.900,8.105)(10,7.588)(10.110,7.082)(10.230,6.591)(10.370,6.082)(10.520,5.597)(10.690,5.110)(10.880,4.625)(11.090,4.146)(11.310,3.695)(11.550,3.249)(11.810,2.806)(12.080,2.378)(12.360,1.961)(12.650,1.547)(12.950,1.130)(13.250,0.714)(13.540,0.303)(13.820,-0.122)(13.960,-0.359)(13.970,-0.377)(13.980,-0.395)(13.990,-0.413)(14,-0.432)(14.010,-0.451)(14.020,-0.470)(14.030,-0.489)(14.040,-0.508)(14.050,-0.528)(14.060,-0.548)(14.070,-0.568)(14.080,-0.589)(14.090,-0.610)(14.100,-0.631)(14.110,-0.653)(14.120,-0.675)(14.130,-0.698)(14.140,-0.721)(14.150,-0.744)(14.160,-0.768)(14.170,-0.793)(14.180,-0.818)(14.190,-0.843)(14.200,-0.870)(14.210,-0.897)(14.220,-0.924)(14.230,-0.953)(14.240,-0.982)(14.250,-1.013)(14.260,-1.044)(14.270,-1.076)(14.280,-1.110)(14.290,-1.144)(14.300,-1.180)(14.310,-1.216)(14.320,-1.255)(14.330,-1.294)(14.440,-1.838)(14.520,-2.373)(14.590,-2.934)(14.650,-3.476)(14.710,-4.073)(14.760,-4.610)(14.810,-5.184)(14.860,-5.799)(14.900,-6.323)(14.940,-6.876)(14.980,-7.463)(15.020,-8.086)(15.060,-8.750)(15.090,-9.277)(15.120,-9.831)(15.150,-10.416)(15.180,-11.033)(15.210,-11.687)(15.240,-12.381)(15.270,-13.118)(15.290,-13.637)(15.310,-14.179)(15.330,-14.746)(15.350,-15.340)(15.370,-15.963)(15.390,-16.618)(15.410,-17.308)(15.430,-18.034)(15.450,-18.801)(15.470,-19.613)(15.490,-20.473)(15.510,-21.386)(15.530,-22.358)(15.540,-22.868)(15.550,-23.395)(15.560,-23.940)(15.570,-24.504)(15.580,-25.088)(15.590,-25.693)(15.600,-26.320)(15.610,-26.971)(15.620,-27.647)(15.630,-28.349)(15.640,-29.080)(15.650,-29.840)(15.660,-30.632)(15.670,-31.459)(15.680,-32.321)(15.690,-33.223)(15.700,-34.166)(15.710,-35.153)(15.720,-36.188)(15.730,-37.275)(15.740,-38.417)(15.750,-39.619)(15.760,-40.886)(15.770,-42.224)(15.780,-43.637)(15.790,-45.134)(15.800,-46.722)(15.810,-48.410)(15.820,-50.207)};%
          \addplot[spectrum] coordinates {%
              (16.780,30.551)(16.800,29.749)(16.820,28.991)(16.840,28.274)(16.860,27.595)(16.880,26.950)(16.900,26.338)(16.920,25.755)(16.940,25.199)(16.960,24.669)(16.980,24.162)(17.010,23.443)(17.040,22.769)(17.070,22.135)(17.100,21.538)(17.130,20.974)(17.160,20.441)(17.190,19.936)(17.230,19.302)(17.270,18.709)(17.310,18.153)(17.350,17.630)(17.400,17.019)(17.450,16.449)(17.500,15.917)(17.550,15.418)(17.610,14.858)(17.670,14.337)(17.740,13.772)(17.810,13.247)(17.890,12.690)(17.970,12.175)(18.060,11.637)(18.150,11.139)(18.250,10.625)(18.360,10.102)(18.480,9.574)(18.600,9.086)(18.730,8.594)(18.870,8.102)(19.020,7.612)(19.180,7.125)(19.350,6.642)(19.530,6.162)(19.720,5.686)(19.920,5.213)(20.130,4.742)(20.350,4.271)(20.570,3.818)(20.800,3.360)(21.030,2.913)(21.270,2.455)(21.510,2)(21.750,1.547)(21.990,1.092)(22.230,0.635)(22.470,0.177)(22.560,0.005)};%
          \addplot[spectrum] coordinates {%
              (24.610,-3.915)(24.830,-4.370)(25.050,-4.842)(25.260,-5.310)(25.460,-5.774)(25.660,-6.259)(25.850,-6.743)(26.030,-7.223)(26.200,-7.699)(26.370,-8.199)(26.400,-8.290)};%
          \addplot[spectrum] coordinates {%
              (27.400,-11.972)(27.510,-12.480)(27.620,-13.017)(27.660,-13.219)};%
          \addplot[spectrum] coordinates {%
              (31.400,30.153)(31.410,29.589)(31.420,29.038)(31.430,28.500)(31.440,27.973)(31.450,27.458)(31.460,26.955)(31.480,25.979)(31.500,25.043)(31.520,24.144)(31.540,23.280)(31.560,22.448)(31.580,21.646)(31.600,20.873)(31.620,20.127)(31.640,19.405)(31.660,18.707)(31.680,18.031)(31.700,17.376)(31.720,16.740)(31.740,16.123)(31.760,15.523)(31.780,14.939)(31.800,14.371)(31.820,13.818)(31.840,13.279)(31.860,12.753)(31.880,12.239)(31.900,11.738)(31.930,11.006)(31.960,10.297)(31.990,9.611)(32.020,8.944)(32.050,8.296)(32.080,7.665)(32.110,7.050)(32.140,6.450)(32.170,5.865)(32.200,5.292)(32.230,4.733)(32.260,4.186)(32.290,3.653)(32.320,3.134)(32.360,2.477)(32.400,1.900)(32.430,1.587)(32.440,1.514)(32.450,1.454)(32.460,1.405)(32.470,1.364)(32.480,1.329)(32.490,1.299)(32.500,1.272)(32.510,1.248)(32.520,1.225)(32.530,1.205)(32.540,1.185)(32.550,1.166)(32.560,1.148)(32.570,1.131)(32.580,1.114)(32.590,1.098)(32.600,1.082)(32.610,1.066)(32.620,1.051)(32.630,1.036)(32.640,1.021)(32.650,1.006)(32.660,0.992)(32.670,0.977)(32.680,0.963)(32.980,0.561)(33.290,0.165)(33.610,-0.239)(33.930,-0.640)(34.250,-1.042)(34.570,-1.446)(34.880,-1.842)(35.190,-2.244)(35.500,-2.654)(35.800,-3.061)(36.100,-3.478)(36.390,-3.895)(36.670,-4.310)(36.950,-4.740)(37.220,-5.171)(37.480,-5.602)(37.740,-6.052)(37.990,-6.504)(38.230,-6.958)(38.460,-7.413)(38.680,-7.868)(38.890,-8.324)(39.100,-8.801)(39.300,-9.279)(39.490,-9.754)(39.670,-10.227)(39.850,-10.724)(40.020,-11.217)(40.180,-11.704)(40.330,-12.182)(40.480,-12.685)(40.620,-13.176)(40.760,-13.693)(40.890,-14.196)(41.010,-14.682)(41.130,-15.192)(41.240,-15.681)(41.350,-16.193)(41.460,-16.729)(41.560,-17.240)(41.660,-17.775)(41.750,-18.278)(41.840,-18.804)(41.930,-19.354)(42.010,-19.865)(42.090,-20.398)(42.170,-20.955)(42.240,-21.463)(42.310,-21.993)(42.380,-22.545)(42.450,-23.122)(42.510,-23.637)(42.570,-24.172)(42.630,-24.729)(42.690,-25.309)(42.740,-25.811)(42.790,-26.332)(42.840,-26.872)(42.890,-27.432)(42.940,-28.015)(42.990,-28.620)(43.030,-29.123)(43.070,-29.641)(43.110,-30.178)(43.150,-30.733)(43.190,-31.308)(43.230,-31.903)(43.270,-32.521)(43.310,-33.162)(43.350,-33.827)(43.380,-34.343)(43.410,-34.875)(43.440,-35.423)(43.470,-35.988)(43.500,-36.570)(43.530,-37.172)(43.560,-37.793)(43.590,-38.435)(43.620,-39.099)(43.650,-39.785)(43.680,-40.496)(43.710,-41.233)(43.730,-41.739)(43.750,-42.257)(43.770,-42.789)(43.790,-43.334)(43.810,-43.893)(43.830,-44.467)(43.850,-45.056)(43.870,-45.660)(43.890,-46.282)(43.910,-46.920)(43.930,-47.577)(43.950,-48.252)(43.970,-48.947)(43.990,-49.662)(44.010,-50.399)};%
          \addplot[spectrum] coordinates {%
              (47.070,30.095)(47.100,29.498)(47.130,28.921)(47.160,28.362)(47.190,27.821)(47.220,27.297)(47.250,26.790)(47.290,26.137)(47.330,25.510)(47.370,24.908)(47.410,24.329)(47.450,23.772)(47.490,23.235)(47.530,22.718)(47.570,22.219)(47.620,21.620)(47.670,21.047)(47.720,20.498)(47.770,19.972)(47.820,19.466)(47.880,18.887)(47.940,18.334)(48,17.806)(48.060,17.302)(48.130,16.742)(48.200,16.209)(48.270,15.702)(48.350,15.152)(48.430,14.631)(48.510,14.136)(48.600,13.609)(48.690,13.110)(48.790,12.587)(48.890,12.093)(49,11.581)(49.120,11.057)(49.240,10.564)(49.370,10.062)(49.510,9.556)(49.660,9.049)(49.820,8.542)(49.980,8.068)(50.150,7.595)(50.330,7.126)(50.520,6.660)(50.720,6.198)(50.920,5.762)};%
          \addplot[spectrum] coordinates {%
              (53.870,0.722)(54.140,0.289)(54.410,-0.152)(54.670,-0.588)(54.930,-1.039)(55.180,-1.489)(55.420,-1.939)(55.650,-2.390)(55.870,-2.843)(56.080,-3.298)(56.290,-3.776)(56.490,-4.258)(56.680,-4.742)(56.860,-5.226)(57.030,-5.709)(57.190,-6.190)(57.350,-6.697)(57.500,-7.200)(57.640,-7.694)(57.770,-8.178)(57.900,-8.687)(58.020,-9.180)(58.140,-9.699)(58.250,-10.199)(58.360,-10.722)(58.460,-11.222)(58.560,-11.744)(58.660,-12.292)(58.750,-12.808)(58.840,-13.347)(58.920,-13.847)(59,-14.369)(59.080,-14.913)(59.150,-15.409)(59.220,-15.925)(59.290,-16.461)(59.360,-17.020)(59.420,-17.518)(59.480,-18.034)(59.540,-18.569)(59.600,-19.125)(59.660,-19.704)(59.710,-20.203)(59.760,-20.720)(59.810,-21.255)(59.860,-21.808)(59.910,-22.382)(59.960,-22.977)(60.010,-23.595)(60.050,-24.106)(60.090,-24.634)(60.130,-25.178)(60.170,-25.740)(60.210,-26.320)(60.250,-26.920)(60.290,-27.541)(60.330,-28.184)(60.370,-28.850)(60.400,-29.365)(60.430,-29.894)(60.460,-30.439)(60.490,-30.998)(60.520,-31.575)(60.550,-32.168)(60.580,-32.779)(60.610,-33.408)(60.640,-34.058)(60.670,-34.727)(60.700,-35.418)(60.730,-36.132)(60.760,-36.870)(60.780,-37.375)(60.800,-37.892)(60.820,-38.421)(60.840,-38.962)(60.860,-39.516)(60.880,-40.084)(60.900,-40.665)(60.920,-41.260)(60.940,-41.870)(60.960,-42.496)(60.980,-43.137)(61,-43.795)(61.020,-44.471)(61.040,-45.164)(61.060,-45.876)(61.080,-46.608)(61.100,-47.360)(61.120,-48.133)(61.140,-48.929)(61.160,-49.748)(61.180,-50.591)};%
          \addplot[spectrum] coordinates {%
              (65.130,30.129)(65.180,29.561)(65.230,29.013)(65.280,28.483)(65.330,27.970)(65.390,27.377)(65.450,26.806)(65.510,26.255)(65.570,25.725)(65.630,25.212)(65.700,24.637)(65.770,24.084)(65.840,23.551)(65.910,23.038)(65.990,22.475)(66.070,21.934)(66.150,21.413)(66.230,20.913)(66.320,20.371)(66.410,19.852)(66.500,19.352)(66.600,18.819)(66.700,18.307)(66.800,17.816)(66.910,17.297)(67.020,16.798)(67.140,16.277)(67.260,15.777)(67.390,15.257)(67.520,14.759)(67.660,14.245)(67.800,13.752)(67.950,13.244)(68.100,12.758)(68.260,12.259)(68.420,11.780)(68.590,11.291)(68.760,10.820)(68.940,10.340)(69.130,9.852)(69.320,9.382)(69.520,8.903)(69.720,8.440)(69.930,7.969)(70.140,7.511)(70.360,7.044)(70.580,6.587)(70.810,6.118)(71.040,5.655)(71.270,5.194)(71.500,4.729)(71.720,4.275)(71.940,3.801)(72.140,3.341)(72.330,2.862)(72.500,2.380)(72.650,1.896)(72.790,1.382)(72.910,0.887)(73.020,0.393)(73.130,-0.133)(73.230,-0.629)(73.330,-1.132)(73.430,-1.635)(73.530,-2.131)(73.640,-2.663)(73.750,-3.177)(73.860,-3.673)(73.980,-4.192)(74.100,-4.688)(74.230,-5.204)(74.360,-5.698)(74.500,-6.209)(74.640,-6.701)(74.790,-7.211)(74.940,-7.706)(75.090,-8.188)(75.250,-8.693)(75.410,-9.189)(75.570,-9.681)(75.730,-10.168)(75.890,-10.655)(76.050,-11.142)(76.210,-11.631)(76.370,-12.124)(76.530,-12.622)(76.690,-13.127)(76.840,-13.607)(76.990,-14.096)(77.140,-14.594)(77.290,-15.102)(77.430,-15.588)(77.570,-16.084)(77.710,-16.592)(77.840,-17.076)(77.970,-17.572)(78.100,-18.081)(78.230,-18.605)(78.350,-19.102)(78.470,-19.612)(78.590,-20.138)(78.700,-20.634)(78.810,-21.143)(78.920,-21.668)(79.020,-22.159)(79.120,-22.664)(79.220,-23.184)(79.320,-23.720)(79.410,-24.216)(79.500,-24.726)(79.590,-25.252)(79.680,-25.793)(79.760,-26.288)(79.840,-26.797)(80,-27.860)};%
        \end{scope}
        \begin{scope}[torange]
          \addplot[spectrumpos] coordinates {%
              (5.640,-1.565)(5.900,-2.001)(6.130,-2.446)(6.340,-2.918)(6.520,-3.390)(6.680,-3.881)(6.820,-4.382)(6.940,-4.881)(7.050,-5.409)(7.140,-5.906)(7.220,-6.406)(7.300,-6.976)(7.370,-7.543)(7.430,-8.092)(7.480,-8.600)(7.530,-9.164)(7.580,-9.793)(7.620,-10.351)(7.660,-10.966)(7.690,-11.469)(7.720,-12.014)(7.750,-12.606)(7.780,-13.251)(7.810,-13.956)(7.830,-14.465)(7.850,-15.007)(7.870,-15.586)(7.890,-16.207)};%
          \addplot[spectrumpos] coordinates {%
              (29.610,-37.535)(29.630,-38.218)(29.650,-38.928)(29.670,-39.666)(29.690,-40.434)(29.710,-41.233)(29.730,-42.067)(29.750,-42.938)(29.770,-43.847)(29.790,-44.798)(29.810,-45.794)(29.820,-46.310)(29.830,-46.838)(29.840,-47.380)(29.850,-47.935)(29.860,-48.504)(29.870,-49.087)(29.880,-49.686)(29.890,-50.300)};%
          \addplot[spectrumpos] coordinates {%
              (51.250,5.090)(51.490,4.631)(51.740,4.175)(51.990,3.738)(52.250,3.299)(52.520,2.856)(52.630,2.678)};%
        \end{scope}
        \begin{scope}[torange]
          \addplot[spectrumevpos] coordinates {%
              (22.570,-0.014)(22.580,-0.033)(22.590,-0.052)(22.600,-0.071)(22.610,-0.090)(22.620,-0.110)(22.630,-0.129)(22.640,-0.148)(22.650,-0.167)(22.660,-0.186)(22.670,-0.205)(22.680,-0.224)(22.690,-0.243)(22.700,-0.262)(22.710,-0.281)(22.720,-0.300)(22.730,-0.319)(22.740,-0.338)(22.750,-0.357)(22.760,-0.376)(22.770,-0.395)(22.780,-0.414)(22.790,-0.433)(22.800,-0.452)(22.810,-0.471)(22.820,-0.490)(22.830,-0.509)(22.840,-0.528)(22.850,-0.547)(22.860,-0.566)(22.870,-0.585)(22.880,-0.604)(22.890,-0.623)(22.900,-0.642)(22.910,-0.661)(22.920,-0.680)(22.930,-0.699)(22.940,-0.717)(22.950,-0.736)(22.960,-0.755)(22.970,-0.774)(22.980,-0.793)(22.990,-0.812)(23,-0.831)(23.010,-0.850)(23.020,-0.869)(23.030,-0.888)(23.040,-0.906)(23.050,-0.925)(23.060,-0.944)(23.070,-0.963)(23.080,-0.982)(23.090,-1.001)(23.100,-1.020)(23.110,-1.038)(23.120,-1.057)(23.130,-1.076)(23.140,-1.095)(23.150,-1.114)(23.160,-1.133)(23.170,-1.151)(23.180,-1.170)(23.190,-1.189)(23.200,-1.208)(23.210,-1.227)(23.220,-1.245)(23.230,-1.264)(23.240,-1.283)(23.250,-1.302)(23.260,-1.321)(23.270,-1.339)(23.280,-1.358)(23.290,-1.377)(23.300,-1.396)(23.310,-1.414)(23.320,-1.433)(23.330,-1.452)(23.340,-1.471)(23.350,-1.490)(23.360,-1.508)(23.370,-1.527)(23.380,-1.546)(23.390,-1.565)(23.400,-1.583)(23.410,-1.602)(23.420,-1.621)(23.430,-1.640)(23.440,-1.658)(23.450,-1.677)(23.460,-1.696)(23.470,-1.715)(23.480,-1.733)(23.490,-1.752)(23.500,-1.771)(23.510,-1.790)(23.520,-1.809)(23.530,-1.827)(23.540,-1.846)(23.550,-1.865)(23.560,-1.884)(23.570,-1.902)(23.580,-1.921)(23.590,-1.940)(23.600,-1.959)(23.610,-1.978)(23.620,-1.996)(23.630,-2.015)(23.640,-2.034)(23.650,-2.053)(23.660,-2.072)(23.670,-2.090)(23.680,-2.109)(23.690,-2.128)(23.700,-2.147)(23.710,-2.166)(23.720,-2.185)(23.730,-2.203)(23.740,-2.222)(23.750,-2.241)(23.760,-2.260)(23.770,-2.279)(23.780,-2.298)(23.790,-2.317)(23.800,-2.336)(23.810,-2.354)(23.820,-2.373)(23.830,-2.392)(23.840,-2.411)(23.850,-2.430)(23.860,-2.449)(23.870,-2.468)(23.880,-2.487)(23.890,-2.506)(23.900,-2.525)(23.910,-2.544)(23.920,-2.563)(23.930,-2.582)(23.940,-2.601)(23.950,-2.620)(23.960,-2.639)(23.970,-2.658)(23.980,-2.677)(23.990,-2.697)(24,-2.716)(24.010,-2.735)(24.020,-2.754)(24.030,-2.773)(24.040,-2.792)(24.050,-2.811)(24.060,-2.831)(24.070,-2.850)(24.080,-2.869)(24.090,-2.888)(24.100,-2.907)(24.110,-2.927)(24.120,-2.946)(24.130,-2.965)(24.140,-2.985)(24.150,-3.004)(24.160,-3.023)(24.170,-3.043)(24.180,-3.062)(24.190,-3.081)(24.200,-3.101)(24.210,-3.120)(24.220,-3.140)(24.230,-3.159)(24.240,-3.179)(24.250,-3.198)(24.260,-3.218)(24.270,-3.237)(24.280,-3.257)(24.290,-3.276)(24.300,-3.296)(24.310,-3.316)(24.320,-3.335)(24.330,-3.355)(24.340,-3.375)(24.350,-3.394)(24.360,-3.414)(24.370,-3.434)(24.380,-3.454)(24.390,-3.473)(24.400,-3.493)(24.410,-3.513)(24.420,-3.533)(24.430,-3.553)(24.440,-3.573)(24.450,-3.593)(24.460,-3.613)(24.470,-3.633)(24.480,-3.653)(24.490,-3.673)(24.500,-3.693)(24.510,-3.713)(24.520,-3.733)(24.530,-3.753)(24.540,-3.773)(24.550,-3.793)(24.560,-3.814)(24.570,-3.834)(24.580,-3.854)(24.590,-3.874)(24.600,-3.895)};%
          \addplot[spectrumevpos] coordinates {%
              (26.410,-8.321)(26.420,-8.352)(26.430,-8.382)(26.440,-8.413)(26.450,-8.444)(26.460,-8.475)(26.470,-8.506)(26.480,-8.538)(26.490,-8.569)(26.500,-8.600)(26.510,-8.632)(26.520,-8.664)(26.530,-8.696)(26.540,-8.727)(26.550,-8.759)(26.560,-8.792)(26.570,-8.824)(26.580,-8.856)(26.590,-8.888)(26.600,-8.921)(26.610,-8.954)(26.620,-8.986)(26.630,-9.019)(26.640,-9.052)(26.650,-9.085)(26.660,-9.119)(26.670,-9.152)(26.680,-9.185)(26.690,-9.219)(26.700,-9.253)(26.710,-9.287)(26.720,-9.321)(26.730,-9.355)(26.740,-9.389)(26.750,-9.423)(26.760,-9.458)(26.770,-9.492)(26.780,-9.527)(26.790,-9.562)(26.800,-9.597)(26.810,-9.632)(26.820,-9.667)(26.830,-9.702)(26.840,-9.738)(26.850,-9.773)(26.860,-9.809)(26.870,-9.845)(26.880,-9.881)(26.890,-9.917)(26.900,-9.953)(26.910,-9.990)(26.920,-10.026)(26.930,-10.063)(26.940,-10.100)(26.950,-10.137)(26.960,-10.174)(26.970,-10.211)(26.980,-10.249)(26.990,-10.286)(27,-10.324)(27.010,-10.362)(27.020,-10.400)(27.030,-10.438)(27.040,-10.477)(27.050,-10.515)(27.060,-10.554)(27.070,-10.593)(27.080,-10.632)(27.090,-10.671)(27.100,-10.710)(27.110,-10.750)(27.120,-10.789)(27.130,-10.829)(27.140,-10.869)(27.150,-10.909)(27.160,-10.949)(27.170,-10.990)(27.180,-11.031)(27.190,-11.071)(27.200,-11.112)(27.210,-11.154)(27.220,-11.195)(27.230,-11.237)(27.240,-11.278)(27.250,-11.320)(27.260,-11.362)(27.270,-11.405)(27.280,-11.447)(27.290,-11.490)(27.300,-11.533)(27.310,-11.576)(27.320,-11.619)(27.330,-11.662)(27.340,-11.706)(27.350,-11.750)(27.360,-11.794)(27.370,-11.838)(27.380,-11.883)(27.390,-11.927)};%
          \addplot[spectrumevpos] coordinates {%
              (27.670,-13.271)(27.680,-13.322)(27.690,-13.374)(27.700,-13.426)(27.710,-13.479)(27.720,-13.531)(27.730,-13.584)(27.740,-13.638)(27.750,-13.691)(27.760,-13.745)(27.770,-13.799)(27.780,-13.854)(27.790,-13.909)(27.800,-13.964)(27.810,-14.019)(27.820,-14.075)(27.830,-14.131)(27.840,-14.187)(27.850,-14.244)(27.860,-14.301)(27.870,-14.358)(27.880,-14.416)(27.890,-14.474)(27.900,-14.532)(27.910,-14.591)(27.920,-14.650)(27.930,-14.709)(27.940,-14.769)(27.950,-14.829)(27.960,-14.889)(27.970,-14.950)(27.980,-15.011)(27.990,-15.073)(28,-15.135)(28.010,-15.197)(28.020,-15.260)(28.030,-15.323)(28.040,-15.386)(28.050,-15.450)(28.060,-15.515)(28.070,-15.579)(28.080,-15.644)(28.090,-15.710)(28.100,-15.776)(28.110,-15.842)(28.120,-15.909)(28.130,-15.976)(28.140,-16.044)(28.150,-16.112)(28.160,-16.181)(28.170,-16.250)(28.180,-16.319)(28.190,-16.389)(28.200,-16.460)(28.210,-16.531)(28.220,-16.602)(28.230,-16.674)(28.240,-16.746)(28.250,-16.819)(28.260,-16.893)(28.270,-16.967)(28.280,-17.041)(28.290,-17.116)(28.300,-17.192)(28.310,-17.268)(28.320,-17.344)(28.330,-17.422)(28.340,-17.499)(28.350,-17.578)(28.360,-17.656)(28.370,-17.736)(28.380,-17.816)(28.390,-17.897)(28.400,-17.978)(28.410,-18.060)(28.420,-18.142)(28.430,-18.225)(28.440,-18.309)(28.450,-18.394)(28.460,-18.479)(28.470,-18.565)(28.480,-18.651)(28.490,-18.738)(28.500,-18.826)(28.510,-18.914)(28.520,-19.004)(28.530,-19.094)(28.540,-19.184)(28.550,-19.276)(28.560,-19.368)(28.570,-19.461)(28.580,-19.555)(28.590,-19.649)(28.600,-19.745)(28.610,-19.841)(28.620,-19.938)(28.630,-20.036)(28.640,-20.134)(28.650,-20.234)(28.660,-20.334)(28.670,-20.435)(28.680,-20.537)(28.690,-20.641)(28.700,-20.745)(28.710,-20.849)(28.720,-20.955)(28.730,-21.062)(28.740,-21.170)(28.750,-21.279)(28.760,-21.389)(28.770,-21.500)(28.780,-21.612)(28.790,-21.725)(28.800,-21.839)(28.810,-21.954)(28.820,-22.070)(28.830,-22.188)(28.840,-22.306)(28.850,-22.426)(28.860,-22.547)(28.870,-22.669)(28.880,-22.793)(28.890,-22.917)(28.900,-23.043)(28.910,-23.170)(28.920,-23.299)(28.930,-23.429)(28.940,-23.560)(28.950,-23.693)(28.960,-23.827)(28.970,-23.962)(28.980,-24.099)(28.990,-24.238)(29,-24.378)(29.010,-24.519)(29.020,-24.662)(29.030,-24.807)(29.040,-24.953)(29.050,-25.101)(29.060,-25.251)(29.070,-25.402)(29.080,-25.556)(29.090,-25.711)(29.100,-25.867)(29.110,-26.026)(29.120,-26.187)(29.130,-26.349)(29.140,-26.514)(29.150,-26.680)(29.160,-26.849)(29.170,-27.019)(29.180,-27.192)(29.190,-27.367)(29.200,-27.544)(29.210,-27.724)(29.220,-27.906)(29.230,-28.090)(29.240,-28.277)(29.250,-28.466)(29.260,-28.657)(29.270,-28.852)(29.280,-29.048)(29.290,-29.248)(29.300,-29.450)(29.310,-29.656)(29.320,-29.864)(29.330,-30.075)(29.340,-30.289)(29.350,-30.506)(29.360,-30.726)(29.370,-30.950)(29.380,-31.177)(29.390,-31.407)(29.400,-31.641)(29.410,-31.878)(29.420,-32.119)(29.430,-32.364)(29.440,-32.612)(29.450,-32.865)(29.460,-33.121)(29.470,-33.382)(29.480,-33.647)(29.490,-33.916)(29.500,-34.190)(29.510,-34.469)(29.520,-34.752)(29.530,-35.040)(29.540,-35.333)(29.550,-35.631)(29.560,-35.934)(29.570,-36.243)(29.580,-36.557)(29.590,-36.877)(29.600,-37.203)};%
          \addplot[spectrumevpos] coordinates {%
              (50.930,5.741)(50.940,5.720)(50.950,5.699)(50.960,5.678)(50.970,5.657)(50.980,5.636)(50.990,5.615)(51,5.594)(51.010,5.573)(51.020,5.553)(51.030,5.532)(51.040,5.511)(51.050,5.491)(51.060,5.470)(51.070,5.450)(51.080,5.429)(51.090,5.409)(51.100,5.389)(51.110,5.368)(51.120,5.348)(51.130,5.328)(51.140,5.308)(51.150,5.288)(51.160,5.268)(51.170,5.248)(51.180,5.228)(51.190,5.208)(51.200,5.188)(51.210,5.168)(51.220,5.149)(51.230,5.129)(51.240,5.109)};%
          \addplot[spectrumevpos] coordinates {%
              (52.640,2.662)(52.650,2.646)(52.660,2.630)(52.670,2.614)(52.680,2.598)(52.690,2.582)(52.700,2.566)(52.710,2.550)(52.720,2.534)(52.730,2.518)(52.740,2.502)(52.750,2.486)(52.760,2.470)(52.770,2.454)(52.780,2.438)(52.790,2.422)(52.800,2.407)(52.810,2.391)(52.820,2.375)(52.830,2.359)(52.840,2.343)(52.850,2.327)(52.860,2.311)(52.870,2.295)(52.880,2.280)(52.890,2.264)(52.900,2.248)(52.910,2.232)(52.920,2.216)(52.930,2.200)(52.940,2.185)(52.950,2.169)(52.960,2.153)(52.970,2.137)(52.980,2.122)(52.990,2.106)(53,2.090)(53.010,2.074)(53.020,2.058)(53.030,2.043)(53.040,2.027)(53.050,2.011)(53.060,1.995)(53.070,1.980)(53.080,1.964)(53.090,1.948)(53.100,1.933)(53.110,1.917)(53.120,1.901)(53.130,1.885)(53.140,1.870)(53.150,1.854)(53.160,1.838)(53.170,1.823)(53.180,1.807)(53.190,1.791)(53.200,1.776)(53.210,1.760)(53.220,1.744)(53.230,1.728)(53.240,1.713)(53.250,1.697)(53.260,1.681)(53.270,1.666)(53.280,1.650)(53.290,1.634)(53.300,1.619)(53.310,1.603)(53.320,1.587)(53.330,1.572)(53.340,1.556)(53.350,1.540)(53.360,1.525)(53.370,1.509)(53.380,1.493)(53.390,1.478)(53.400,1.462)(53.410,1.446)(53.420,1.431)(53.430,1.415)(53.440,1.399)(53.450,1.384)(53.460,1.368)(53.470,1.352)(53.480,1.336)(53.490,1.321)(53.500,1.305)(53.510,1.289)(53.520,1.274)(53.530,1.258)(53.540,1.242)(53.550,1.227)(53.560,1.211)(53.570,1.195)(53.580,1.179)(53.590,1.164)(53.600,1.148)(53.610,1.132)(53.620,1.117)(53.630,1.101)(53.640,1.085)(53.650,1.069)(53.660,1.054)(53.670,1.038)(53.680,1.022)(53.690,1.006)(53.700,0.991)(53.710,0.975)(53.720,0.959)(53.730,0.943)(53.740,0.927)(53.750,0.912)(53.760,0.896)(53.770,0.880)(53.780,0.864)(53.790,0.848)(53.800,0.833)(53.810,0.817)(53.820,0.801)(53.830,0.785)(53.840,0.769)(53.850,0.753)(53.860,0.737)};%
        \end{scope}
      \end{axis}
    \end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}
      \node[inode] (6) at (0,0) {$v_6$};%
      \foreach \k in {1,...,5}{
          \node[onode] (\k) at ({(\k-1)*360/5}:d) {$v_{\k}$};%
          \path (\k) edge[cedge] (6);%
        }
    \end{tikzpicture}
    \hfil
    \begin{tikzpicture}
      \foreach \k/\n in {1/2,2/3,3/4,4/5,5/1}{
          \node[onode] (\k) at ({(\k-1)*360/5}:d) {$v_{\k}$};%
          \path (\k) edge[cedge] (\n);%
        }
      \path (1) edge[cedge] (3);%
      \path (3) edge[cedge] (5);%
      \path (5) edge[cedge] (2);%
      \path (2) edge[cedge] (4);%
      \path (4) edge[cedge] (1);%
    \end{tikzpicture}
\begin{tikzpicture}
      \begin{axis}[%
          xmin=-2,%
          xmax=8,%
          ymin=-20,%
          ymax=20,%
          xtick={0.308,2.618,7.188,0.528,3.422,0.688,4.373,1.373,5.152,2.058,6.157},%
          ytick={0},%
          extra x ticks={0.308},
          extra x tick labels={$\lambda_1(-\Delta_{\Vo})$},
          xlabel={$\lambda$},%
          ylabel={Spectrum of $D_{\lambda,\Vo}$},%
        ]%
        \begin{scope}[tred]
          \addplot[spectrum] coordinates {%
              (0.307,44.590)(0.320,12.666)(0.333,7.573)(0.347,5.489)(0.360,4.354)(0.373,3.637)(0.400,2.780)(0.440,2.102)(0.453,1.952)(0.467,1.825)(0.480,1.716)(0.493,1.621)(0.507,1.536)(0.520,1.461)(0.533,1.394)(0.547,1.332)(0.560,1.276)(0.573,1.225)(0.587,1.177)(0.600,1.133)(0.613,1.091)(0.627,1.052)(0.640,1.015)(0.653,0.980)(0.667,0.947)(0.680,0.915)(0.693,0.884)(0.707,0.855)(0.720,0.827)(0.733,0.799)(0.747,0.773)(0.760,0.747)(0.773,0.721)(0.787,0.697)(0.800,0.673)(0.813,0.649)(0.827,0.626)(0.840,0.603)(0.853,0.581)(0.867,0.559)(0.880,0.538)(0.893,0.517)(0.907,0.497)(0.920,0.477)(0.933,0.457)(0.947,0.438)(0.960,0.419)(0.973,0.400)(0.987,0.382)(1.000,0.365)(1.013,0.347)(1.027,0.330)(1.040,0.313)(1.053,0.296)(1.067,0.279)(1.080,0.262)(1.173,0.147)(1.187,0.130)(1.200,0.113)(1.213,0.096)(1.227,0.079)(1.240,0.062)(1.253,0.044)(1.267,0.027)(1.280,0.009)(1.293,-0.009)(1.307,-0.027)(1.320,-0.045)(1.333,-0.064)(1.347,-0.083)(1.360,-0.102)(1.373,-0.121)(1.387,-0.141)(1.400,-0.161)(1.413,-0.181)(1.427,-0.202)(1.440,-0.223)(1.453,-0.244)(1.467,-0.265)(1.480,-0.287)(1.493,-0.309)(1.507,-0.332)(1.520,-0.355)(1.533,-0.378)(1.547,-0.402)(1.560,-0.427)(1.573,-0.451)(1.587,-0.477)(1.600,-0.502)(1.613,-0.529)(1.627,-0.555)(1.640,-0.583)(1.653,-0.611)(1.667,-0.639)(1.680,-0.668)(1.693,-0.698)(1.707,-0.729)(1.720,-0.760)(1.733,-0.792)(1.747,-0.825)(1.760,-0.858)(1.773,-0.893)(1.787,-0.928)(1.800,-0.964)(1.813,-1.002)(1.827,-1.040)(1.840,-1.080)(1.853,-1.120)(1.867,-1.162)(1.880,-1.205)(1.893,-1.250)(1.907,-1.295)(1.920,-1.343)(1.933,-1.392)(1.947,-1.442)(1.960,-1.495)(1.973,-1.549)(1.987,-1.606)(2.000,-1.664)(2.013,-1.725)(2.027,-1.788)(2.040,-1.854)(2.053,-1.923)(2.067,-1.995)(2.147,-2.503)(2.213,-3.070)(2.267,-3.670)(2.307,-4.251)(2.347,-4.999)(2.373,-5.633)(2.400,-6.421)(2.427,-7.430)(2.440,-8.049)(2.453,-8.769)(2.467,-9.620)(2.480,-10.638)(2.493,-11.881)(2.507,-13.431)(2.520,-15.422)(2.533,-18.071)(2.547,-21.772)};%
          \addplot[spectrum] coordinates {%
              (2.680,22.814)(2.693,19.056)(2.707,16.373)(2.720,14.361)(2.733,12.795)(2.747,11.541)(2.760,10.514)(2.773,9.657)(2.787,8.931)(2.800,8.308)(2.813,7.767)(2.840,6.873)(2.867,6.164)(2.893,5.587)(2.933,4.897)(2.973,4.355)(3.027,3.787)(3.093,3.245)(3.173,2.749)(3.187,2.679)(3.200,2.611)(3.213,2.546)(3.227,2.483)(3.240,2.423)(3.253,2.364)(3.267,2.308)(3.280,2.253)(3.293,2.200)(3.307,2.149)(3.320,2.100)(3.333,2.052)(3.347,2.005)(3.360,1.959)(3.373,1.915)(3.387,1.872)(3.400,1.830)(3.413,1.789)(3.427,1.749)(3.440,1.711)(3.453,1.672)(3.467,1.635)(3.480,1.599)(3.493,1.563)(3.507,1.528)(3.520,1.494)(3.533,1.461)(3.547,1.428)(3.560,1.396)(3.573,1.364)(3.587,1.333)(3.600,1.302)(3.613,1.272)(3.627,1.243)(3.640,1.213)(3.653,1.185)(3.667,1.156)(3.680,1.129)(3.693,1.101)(3.707,1.074)(3.720,1.047)(3.733,1.021)(3.747,0.995)(3.760,0.969)(3.773,0.943)(3.787,0.918)(3.800,0.893)(3.813,0.869)(3.827,0.844)(3.840,0.820)(3.853,0.796)(3.867,0.773)(3.880,0.749)(3.893,0.726)(3.907,0.703)(3.920,0.680)(3.933,0.657)(3.947,0.634)(3.960,0.612)(3.973,0.590)(3.987,0.568)(4.000,0.546)(4.013,0.524)(4.027,0.502)(4.307,0.068)(4.587,-0.350)(4.867,-0.780)(5.133,-1.220)(5.213,-1.362)(5.227,-1.386)(5.240,-1.411)(5.253,-1.435)(5.267,-1.460)(5.280,-1.485)(5.293,-1.510)(5.307,-1.535)(5.320,-1.560)(5.333,-1.586)(5.347,-1.612)(5.360,-1.637)(5.373,-1.664)(5.387,-1.690)(5.400,-1.717)(5.413,-1.743)(5.427,-1.771)(5.440,-1.798)(5.453,-1.825)(5.467,-1.853)(5.480,-1.881)(5.493,-1.910)(5.507,-1.938)(5.520,-1.967)(5.533,-1.996)(5.547,-2.025)(5.560,-2.055)(5.573,-2.085)(5.587,-2.116)(5.600,-2.146)(5.613,-2.177)(5.627,-2.208)(5.640,-2.240)(5.653,-2.272)(5.667,-2.305)(5.680,-2.337)(5.693,-2.371)(5.707,-2.404)(5.720,-2.438)(5.733,-2.473)(5.747,-2.507)(5.760,-2.543)(5.773,-2.579)(5.787,-2.615)(5.800,-2.652)(5.813,-2.689)(5.827,-2.727)(5.840,-2.765)(5.853,-2.804)(5.867,-2.843)(5.880,-2.883)(5.893,-2.924)(5.907,-2.965)(5.920,-3.007)(5.933,-3.050)(5.947,-3.093)(5.960,-3.137)(6.093,-3.625)(6.213,-4.156)(6.307,-4.655)(6.387,-5.166)(6.453,-5.670)(6.520,-6.270)(6.573,-6.839)(6.627,-7.515)(6.667,-8.111)(6.707,-8.805)(6.733,-9.335)(6.760,-9.932)(6.787,-10.609)(6.813,-11.382)(6.840,-12.276)(6.853,-12.777)(6.867,-13.320)(6.880,-13.911)(6.893,-14.557)(6.907,-15.265)(6.920,-16.045)(6.933,-16.909)(6.947,-17.870)(6.960,-18.948)(6.973,-20.163)};%
          \addplot[spectrum] coordinates {%
              (7.387,20.074)(7.400,18.836)(7.413,17.739)(7.427,16.761)(7.440,15.883)(7.453,15.090)(7.467,14.371)(7.480,13.716)(7.493,13.116)(7.507,12.564)(7.520,12.056)(7.547,11.149)(7.573,10.364)(7.600,9.677)(7.627,9.071)(7.653,8.532)(7.693,7.826)(7.733,7.219)(7.773,6.691)(7.827,6.086)(7.880,5.568)(7.947,5.017)(8.000, 4.636)};%
        \end{scope}
        \begin{scope}[tred]
          \addplot[spectrumpos] coordinates {%
              (-2.000,1.414)(-1.627,1.275)(-1.613,1.270)(-1.600,1.264)(-1.587,1.259)(-1.573,1.254)(-1.560,1.248)(-1.547,1.243)(-1.533,1.238)(-1.520,1.232)(-1.507,1.227)(-1.493,1.221)(-1.480,1.216)(-1.467,1.210)(-1.453,1.205)(-1.440,1.199)(-1.427,1.194)(-1.413,1.188)(-1.400,1.182)(-1.387,1.177)(-1.373,1.171)(-1.360,1.165)(-1.347,1.159)(-1.333,1.154)(-1.320,1.148)(-1.307,1.142)(-1.293,1.136)(-1.280,1.130)(-1.267,1.124)(-1.253,1.118)(-1.240,1.112)(-1.227,1.106)(-1.213,1.100)(-1.200,1.094)(-1.187,1.088)(-1.173,1.081)(-1.160,1.075)(-1.147,1.069)(-1.133,1.063)(-1.120,1.056)(-1.107,1.050)(-1.093,1.043)(-1.080,1.037)(-1.067,1.030)(-1.053,1.024)(-1.040,1.017)(-1.027,1.010)(-1.013,1.004)(-1.000,0.997)(-0.987,0.990)(-0.973,0.983)(-0.960,0.976)(-0.947,0.969)(-0.933,0.962)(-0.920,0.955)(-0.907,0.948)(-0.893,0.941)(-0.880,0.934)(-0.867,0.926)(-0.853,0.919)(-0.840,0.911)(-0.827,0.904)(-0.813,0.896)(-0.800,0.889)(-0.787,0.881)(-0.773,0.873)(-0.760,0.865)(-0.747,0.857)(-0.733,0.849)(-0.720,0.841)(-0.707,0.832)(-0.693,0.824)(-0.680,0.816)(-0.667,0.807)(-0.653,0.798)(-0.640,0.790)(-0.627,0.781)(-0.613,0.772)(-0.600,0.763)(-0.587,0.753)(-0.573,0.744)(-0.560,0.735)(-0.547,0.725)(-0.533,0.715)(-0.520,0.705)(-0.507,0.695)(-0.493,0.685)(-0.480,0.674)(-0.467,0.664)(-0.453,0.653)(-0.440,0.642)(-0.427,0.630)(-0.413,0.619)(-0.400,0.607)(-0.387,0.595)(-0.373,0.583)(-0.360,0.570)(-0.347,0.557)(-0.333,0.544)(-0.320,0.531)(-0.307,0.517)(-0.293,0.503)(-0.280,0.488)(-0.267,0.473)(-0.253,0.458)(-0.240,0.442)(-0.227,0.425)(-0.213,0.408)(-0.200,0.390)(-0.187,0.372)(-0.173,0.353)(-0.160,0.333)(-0.147,0.313)(-0.133,0.291)(-0.120,0.269)(-0.107,0.245)(-0.093,0.220)(-0.080,0.194)(-0.067,0.166)(-0.053,0.137)(-0.040,0.106)(-0.027,0.073)(-0.013,0.038)(0.000,0.000)(0.013,-0.041)(0.027,-0.085)(0.040,-0.133)(0.053,-0.185)(0.067,-0.243)(0.080,-0.307)(0.093,-0.378)(0.107,-0.458)(0.120,-0.549)(0.133,-0.653)(0.147,-0.774)(0.187,-1.295)(0.213,-1.894)(0.240,-3.000)(0.253,-4.005)(0.267,-5.770)(0.280,-9.706)(0.293,-26.296)};%
        \end{scope}
        \begin{scope}[tblue]
          \addplot[spectrum] coordinates {%
              (-2.000,1.414)(-1.587,1.260)(-1.573,1.254)(-1.560,1.249)(-1.547,1.244)(-1.533,1.238)(-1.520,1.233)(-1.507,1.228)(-1.493,1.222)(-1.480,1.217)(-1.467,1.211)(-1.453,1.206)(-1.440,1.200)(-1.427,1.194)(-1.413,1.189)(-1.400,1.183)(-1.387,1.178)(-1.373,1.172)(-1.360,1.166)(-1.347,1.161)(-1.333,1.155)(-1.320,1.149)(-1.307,1.143)(-1.293,1.137)(-1.280,1.131)(-1.267,1.126)(-1.253,1.120)(-1.240,1.114)(-1.227,1.108)(-1.213,1.102)(-1.200,1.096)(-1.187,1.089)(-1.173,1.083)(-1.160,1.077)(-1.147,1.071)(-1.133,1.065)(-1.120,1.058)(-1.107,1.052)(-1.093,1.046)(-1.080,1.039)(-1.067,1.033)(-1.053,1.027)(-1.040,1.020)(-1.027,1.013)(-1.013,1.007)(-1.000,1.000)(-0.987,0.994)(-0.973,0.987)(-0.960,0.980)(-0.947,0.973)(-0.933,0.966)(-0.920,0.960)(-0.907,0.953)(-0.893,0.946)(-0.880,0.939)(-0.867,0.931)(-0.853,0.924)(-0.840,0.917)(-0.827,0.910)(-0.813,0.902)(-0.800,0.895)(-0.787,0.888)(-0.773,0.880)(-0.760,0.873)(-0.747,0.865)(-0.733,0.857)(-0.720,0.849)(-0.707,0.842)(-0.693,0.834)(-0.680,0.826)(-0.667,0.818)(-0.653,0.810)(-0.640,0.801)(-0.627,0.793)(-0.613,0.785)(-0.600,0.776)(-0.587,0.768)(-0.573,0.759)(-0.560,0.750)(-0.547,0.742)(-0.533,0.733)(-0.520,0.724)(-0.507,0.714)(-0.493,0.705)(-0.480,0.696)(-0.467,0.686)(-0.453,0.677)(-0.440,0.667)(-0.427,0.657)(-0.413,0.647)(-0.400,0.637)(-0.387,0.627)(-0.373,0.617)(-0.360,0.606)(-0.347,0.595)(-0.333,0.584)(-0.320,0.573)(-0.307,0.562)(-0.293,0.551)(-0.280,0.539)(-0.267,0.527)(-0.253,0.515)(-0.240,0.503)(-0.227,0.491)(-0.213,0.478)(-0.200,0.465)(-0.187,0.452)(-0.173,0.438)(-0.160,0.424)(-0.147,0.410)(-0.133,0.396)(-0.120,0.381)(-0.107,0.366)(-0.093,0.350)(-0.080,0.334)(-0.067,0.317)(-0.053,0.300)(-0.040,0.283)(-0.027,0.265)(-0.013,0.246)(0.000,0.227)(0.013,0.207)(0.027,0.187)(0.040,0.165)(0.053,0.143)(0.067,0.120)(0.080,0.096)(0.093,0.071)(0.107,0.045)(0.120,0.017)(0.133,-0.012)(0.147,-0.043)(0.160,-0.075)(0.173,-0.109)(0.187,-0.146)(0.200,-0.185)(0.213,-0.226)(0.227,-0.271)(0.240,-0.319)(0.253,-0.371)(0.267,-0.428)(0.280,-0.491)(0.293,-0.559)(0.307,-0.636)(0.320,-0.721)(0.333,-0.817)(0.347,-0.927)(0.360,-1.054)(0.400,-1.591)(0.427,-2.189)(0.453,-3.244)(0.467,-4.152)(0.480,-5.642)(0.493,-8.547)(0.507,-16.754)(0.520,-201.746)};%
          \addplot[spectrum] coordinates {%
              (0.547,20)(0.560,6.818)(0.573,5.159)(0.587,4.173)(0.600,3.517)(0.627,2.698)(0.667,2.021)(0.680,1.868)(0.693,1.738)(0.707,1.626)(0.720,1.527)(0.733,1.441)(0.747,1.363)(0.760,1.294)(0.773,1.231)(0.787,1.174)(0.800,1.122)(0.813,1.075)(0.827,1.030)(0.840,0.990)(0.853,0.952)(0.867,0.916)(0.880,0.883)(0.893,0.852)(0.907,0.823)(0.920,0.795)(0.933,0.769)(0.947,0.744)(0.960,0.720)(0.973,0.698)(0.987,0.676)(1.000,0.655)(1.013,0.635)(1.027,0.616)(1.040,0.597)(1.053,0.579)(1.067,0.562)(1.080,0.545)(1.093,0.528)(1.107,0.511)(1.120,0.495)(1.133,0.480)(1.147,0.464)(1.160,0.449)(1.173,0.434)(1.187,0.419)(1.200,0.404)(1.213,0.390)(1.227,0.375)(1.347,0.245)(1.360,0.231)(1.373,0.216)(1.387,0.202)(1.400,0.187)(1.413,0.172)(1.427,0.157)(1.440,0.142)(1.453,0.127)(1.467,0.112)(1.480,0.096)(1.493,0.081)(1.507,0.065)(1.520,0.050)(1.533,0.034)(1.547,0.018)(1.560,0.002)(1.573,-0.014)(1.587,-0.031)(1.600,-0.047)(1.613,-0.064)(1.627,-0.080)(1.640,-0.097)(1.653,-0.114)(1.667,-0.131)(1.680,-0.148)(1.693,-0.165)(1.707,-0.183)(1.720,-0.201)(1.733,-0.218)(1.747,-0.236)(1.760,-0.254)(1.773,-0.272)(1.787,-0.291)(1.800,-0.309)(1.813,-0.328)(1.827,-0.347)(1.840,-0.366)(1.853,-0.385)(1.867,-0.405)(1.880,-0.424)(1.893,-0.444)(1.907,-0.464)(1.920,-0.485)(1.933,-0.505)(1.947,-0.526)(1.960,-0.547)(1.973,-0.568)(1.987,-0.590)(2.000,-0.611)(2.013,-0.633)(2.027,-0.656)(2.040,-0.678)(2.053,-0.701)(2.067,-0.724)(2.080,-0.748)(2.093,-0.771)(2.107,-0.796)(2.120,-0.820)(2.133,-0.845)(2.147,-0.870)(2.160,-0.896)(2.173,-0.922)(2.187,-0.948)(2.200,-0.975)(2.213,-1.002)(2.227,-1.030)(2.240,-1.058)(2.253,-1.087)(2.267,-1.116)(2.280,-1.146)(2.293,-1.176)(2.307,-1.207)(2.320,-1.239)(2.333,-1.271)(2.347,-1.304)(2.360,-1.337)(2.373,-1.371)(2.387,-1.406)(2.400,-1.442)(2.413,-1.478)(2.427,-1.515)(2.440,-1.553)(2.453,-1.592)(2.467,-1.632)(2.480,-1.672)(2.493,-1.714)(2.507,-1.757)(2.520,-1.801)(2.533,-1.846)(2.547,-1.892)(2.560,-1.939)(2.573,-1.988)(2.587,-2.038)(2.600,-2.089)(2.613,-2.142)(2.627,-2.197)(2.640,-2.253)(2.653,-2.311)(2.667,-2.371)(2.680,-2.432)(2.720,-2.630)};%
          \addplot[spectrum] coordinates {%
              (2.933,-4.185)(2.960,-4.475)};%
          \addplot[spectrum] coordinates {%
              (2.960,-4.475)(3.000,-4.975)(3.027,-5.364)};%
          \addplot[spectrum] coordinates {%
              (3.533,20.331)(3.547,18.238)(3.560,16.537)(3.573,15.128)(3.587,13.941)(3.600,12.928)(3.613,12.052)(3.627,11.287)(3.640,10.613)(3.653,10.015)(3.667,9.480)(3.693,8.564)(3.720,7.807)(3.747,7.171)(3.773,6.627)(3.813,5.946)(3.853,5.385)(3.907,4.774)(3.960,4.276)(4.027,3.768)(4.120,3.204)(4.213,2.757)(4.227,2.700)(4.240,2.645)(4.253,2.591)(4.267,2.539)(4.280,2.487)(4.293,2.437)(4.307,2.389)(4.320,2.341)(4.333,2.294)(4.347,2.249)(4.360,2.204)(4.373,2.160)(4.387,2.118)(4.400,2.076)(4.413,2.035)(4.427,1.994)(4.440,1.955)(4.453,1.916)(4.467,1.878)(4.480,1.840)(4.493,1.803)(4.507,1.767)(4.520,1.731)(4.533,1.696)(4.547,1.662)(4.560,1.627)(4.573,1.594)(4.587,1.561)(4.600,1.528)(4.613,1.496)(4.627,1.464)(4.640,1.432)(4.653,1.401)(4.667,1.371)(4.680,1.340)(4.693,1.310)(4.707,1.281)(4.720,1.251)(4.733,1.222)(4.747,1.194)(4.760,1.165)(4.773,1.137)(4.787,1.109)(4.800,1.081)(4.813,1.054)(4.827,1.026)(4.840,0.999)(5.080,0.540)(5.333,0.082)(5.573,-0.359)(5.800,-0.806)(6.013,-1.279)(6.200,-1.754)(6.373,-2.268)(6.520,-2.776)(6.653,-3.312)(6.760,-3.806)(6.867,-4.373)(6.960,-4.944)(7.040,-5.504)(7.107,-6.034)(7.173,-6.635)(7.227,-7.179)(7.280,-7.792)(7.320,-8.306)(7.360,-8.876)(7.400,-9.512)(7.440,-10.228)(7.467,-10.759)(7.493,-11.338)(7.520,-11.974)(7.547,-12.677)(7.573,-13.457)(7.600,-14.329)(7.627,-15.309)(7.640,-15.847)(7.653,-16.422)(7.667,-17.036)(7.680,-17.695)(7.693,-18.404)(7.707,-19.168)(7.720,-19.995)(7.733,-20.893)(7.987,-119.649)};%
        \end{scope}
        \begin{scope}[tblue]
          \addplot[spectrumpos] coordinates {%
              (3.040,-5.578)(3.080,-6.318)(3.107,-6.915)(3.133,-7.620)(3.160,-8.469)(3.187,-9.509)(3.200,-10.124)(3.213,-10.817)(3.227,-11.606)(3.240,-12.512)(3.253,-13.564)(3.267,-14.798)(3.280,-16.270)(3.293,-18.054)(3.307,-20.262)};%
        \end{scope}
        \begin{scope}[tblue]
          \addplot[spectrumevpos] coordinates {%
              (2.733,-2.701)(2.747,-2.774)(2.760,-2.850)(2.773,-2.929)(2.787,-3.011)(2.800,-3.096)(2.813,-3.184)(2.827,-3.277)(2.840,-3.373)(2.853,-3.473)(2.867,-3.578)(2.880,-3.688)(2.893,-3.804)(2.907,-3.925)(2.920,-4.052)(2.947,-4.326)};%
        \end{scope}
        \begin{scope}[torange]
          \addplot[spectrum] coordinates {%
              (-2.000,1.414)(-1.573,1.254)(-1.560,1.249)(-1.547,1.244)(-1.533,1.238)(-1.520,1.233)(-1.507,1.228)(-1.493,1.222)(-1.480,1.217)(-1.467,1.211)(-1.453,1.206)(-1.440,1.200)(-1.427,1.195)(-1.413,1.189)(-1.400,1.183)(-1.387,1.178)(-1.373,1.172)(-1.360,1.166)(-1.347,1.161)(-1.333,1.155)(-1.320,1.149)(-1.307,1.143)(-1.293,1.138)(-1.280,1.132)(-1.267,1.126)(-1.253,1.120)(-1.240,1.114)(-1.227,1.108)(-1.213,1.102)(-1.200,1.096)(-1.187,1.090)(-1.173,1.084)(-1.160,1.078)(-1.147,1.071)(-1.133,1.065)(-1.120,1.059)(-1.107,1.053)(-1.093,1.046)(-1.080,1.040)(-1.067,1.033)(-1.053,1.027)(-1.040,1.021)(-1.027,1.014)(-1.013,1.007)(-1.000,1.001)(-0.987,0.994)(-0.973,0.988)(-0.960,0.981)(-0.947,0.974)(-0.933,0.967)(-0.920,0.960)(-0.907,0.953)(-0.893,0.946)(-0.880,0.939)(-0.867,0.932)(-0.853,0.925)(-0.840,0.918)(-0.827,0.911)(-0.813,0.904)(-0.800,0.896)(-0.787,0.889)(-0.773,0.881)(-0.760,0.874)(-0.747,0.866)(-0.733,0.859)(-0.720,0.851)(-0.707,0.843)(-0.693,0.835)(-0.680,0.827)(-0.667,0.819)(-0.653,0.811)(-0.640,0.803)(-0.627,0.795)(-0.613,0.787)(-0.600,0.778)(-0.587,0.770)(-0.573,0.762)(-0.560,0.753)(-0.547,0.744)(-0.533,0.735)(-0.520,0.727)(-0.507,0.718)(-0.493,0.709)(-0.480,0.699)(-0.467,0.690)(-0.453,0.681)(-0.440,0.671)(-0.427,0.662)(-0.413,0.652)(-0.400,0.642)(-0.387,0.632)(-0.373,0.622)(-0.360,0.612)(-0.347,0.601)(-0.333,0.591)(-0.320,0.580)(-0.307,0.569)(-0.293,0.558)(-0.280,0.547)(-0.267,0.536)(-0.253,0.525)(-0.240,0.513)(-0.227,0.501)(-0.213,0.489)(-0.200,0.477)(-0.187,0.464)(-0.173,0.451)(-0.160,0.438)(-0.147,0.425)(-0.133,0.412)(-0.120,0.398)(-0.107,0.384)(-0.093,0.370)(-0.080,0.355)(-0.067,0.340)(-0.053,0.325)(-0.040,0.309)(-0.027,0.293)(-0.013,0.277)(0.000,0.260)(0.013,0.243)(0.027,0.225)(0.040,0.207)(0.053,0.188)(0.067,0.169)(0.080,0.149)(0.093,0.128)(0.107,0.107)(0.120,0.085)(0.133,0.062)(0.147,0.039)(0.160,0.014)(0.173,-0.011)(0.187,-0.037)(0.200,-0.065)(0.213,-0.094)(0.227,-0.124)(0.240,-0.155)(0.253,-0.188)(0.267,-0.223)(0.280,-0.259)(0.293,-0.298)(0.307,-0.339)(0.320,-0.382)(0.333,-0.428)(0.347,-0.478)(0.360,-0.530)(0.373,-0.587)(0.387,-0.648)(0.400,-0.715)(0.413,-0.787)(0.427,-0.866)(0.440,-0.952)(0.453,-1.048)(0.467,-1.155)(0.520,-1.742)(0.560,-2.497)(0.587,-3.331)(0.600,-3.942)(0.613,-4.778)(0.627,-5.996)(0.640,-7.935)(0.653,-11.517)(0.667,-20.390)};%
          \addplot[spectrum] coordinates {%
              (0.707,20)(0.720,11.047)(0.733,8.126)(0.747,6.459)(0.760,5.379)(0.773,4.621)(0.787,4.059)(0.813,3.280)(0.840,2.762)(0.880,2.242)(0.893,2.111)(0.907,1.994)(0.920,1.890)(0.933,1.796)(0.947,1.711)(0.960,1.633)(0.973,1.561)(0.987,1.495)(1.000,1.434)(1.013,1.378)(1.027,1.324)(1.040,1.275)(1.053,1.228)(1.067,1.184)(1.080,1.142)(1.093,1.103)(1.107,1.065)(1.120,1.030)(1.133,0.996)(1.147,0.963)(1.160,0.932)(1.173,0.902)(1.187,0.874)(1.200,0.846)(1.213,0.819)(1.227,0.794)(1.240,0.769)(1.253,0.745)(1.267,0.722)(1.280,0.700)(1.293,0.678)(1.307,0.657)(1.320,0.637)(1.333,0.617)(1.347,0.598)(1.360,0.579)(1.373,0.561)(1.387,0.544)(1.400,0.526)(1.413,0.509)(1.427,0.493)(1.440,0.477)(1.453,0.461)(1.467,0.446)(1.480,0.431)(1.493,0.416)(1.507,0.402)(1.520,0.388)(1.533,0.374)(1.547,0.360)(1.560,0.347)(1.573,0.334)(1.587,0.321)(1.600,0.308)(1.613,0.295)(1.627,0.283)(1.640,0.270)(1.653,0.258)(1.667,0.246)(1.680,0.234)(1.693,0.222)(1.707,0.210)(1.720,0.198)(1.733,0.187)(1.747,0.175)(1.760,0.164)(1.773,0.152)(1.787,0.141)(2.067,-0.096)(2.080,-0.107)(2.093,-0.119)(2.107,-0.130)(2.120,-0.142)(2.133,-0.154)(2.147,-0.165)(2.160,-0.177)(2.173,-0.189)(2.187,-0.201)(2.200,-0.213)(2.213,-0.225)(2.227,-0.237)(2.240,-0.249)(2.253,-0.262)(2.267,-0.274)(2.280,-0.286)(2.293,-0.299)(2.307,-0.312)(2.320,-0.324)(2.333,-0.337)(2.347,-0.350)(2.360,-0.363)(2.373,-0.376)(2.387,-0.389)(2.400,-0.402)(2.413,-0.416)(2.427,-0.429)(2.440,-0.443)(2.453,-0.457)(2.467,-0.471)(2.480,-0.485)(2.493,-0.499)(2.507,-0.513)(2.520,-0.527)(2.533,-0.542)(2.547,-0.557)(2.560,-0.571)(2.573,-0.586)(2.587,-0.602)(2.600,-0.617)(2.613,-0.632)(2.627,-0.648)(2.640,-0.664)(2.653,-0.680)(2.667,-0.696)(2.680,-0.712)(2.693,-0.729)(2.707,-0.746)(2.720,-0.763)(2.733,-0.780)(2.747,-0.797)(2.760,-0.815)(2.773,-0.833)(2.787,-0.851)(2.800,-0.869)(2.813,-0.887)(2.827,-0.906)(2.840,-0.925)(2.853,-0.945)(2.867,-0.964)(2.880,-0.984)(2.893,-1.004)(2.907,-1.025)(2.920,-1.045)(2.933,-1.066)(2.947,-1.088)(2.960,-1.110)(2.973,-1.132)(2.987,-1.154)(3.000,-1.177)(3.013,-1.200)(3.027,-1.224)(3.040,-1.247)(3.053,-1.272)(3.067,-1.297)(3.080,-1.322)(3.093,-1.348)(3.107,-1.374)(3.120,-1.400)(3.133,-1.427)(3.147,-1.455)(3.160,-1.483)(3.173,-1.512)(3.187,-1.541)(3.200,-1.571)(3.213,-1.602)(3.227,-1.633)(3.240,-1.664)(3.253,-1.697)(3.267,-1.730)(3.280,-1.764)(3.293,-1.798)(3.307,-1.834)(3.320,-1.870)(3.333,-1.907)(3.347,-1.945)(3.360,-1.983)(3.373,-2.023)(3.387,-2.064)(3.400,-2.106)(3.413,-2.148)(3.427,-2.192)(3.440,-2.237)(3.453,-2.283)(3.467,-2.331)(3.480,-2.380)(3.493,-2.430)(3.507,-2.481)(3.520,-2.535)(3.533,-2.589)(3.547,-2.646)(3.560,-2.704)(3.573,-2.763)(3.587,-2.825)(3.680,-3.320)(3.760,-3.858)(3.827,-4.422)(3.880,-4.979)(3.920,-5.481)(3.960,-6.079)(4.000,-6.803)(4.027,-7.378)(4.053,-8.050)(4.080,-8.843)(4.107,-9.797)(4.120,-10.350)(4.133,-10.965)(4.147,-11.654)(4.160,-12.430)(4.173,-13.312)(4.187,-14.323)(4.200,-15.494)(4.213,-16.867)(4.227,-18.497)(4.240,-20.467)};%
          \addplot[spectrum] coordinates {%
              (4.493,21.312)(4.507,19.278)(4.520,17.600)(4.533,16.190)(4.547,14.990)(4.560,13.954)(4.573,13.053)(4.587,12.260)(4.600,11.557)(4.613,10.930)(4.627,10.367)(4.640,9.858)(4.667,8.975)(4.693,8.234)(4.720,7.603)(4.747,7.058)(4.787,6.368)(4.827,5.794)(4.880,5.162)(4.933,4.642)(5.000,4.109)(5.080,3.589)(5.187,3.037)(5.240,2.805)(5.253,2.751)(5.267,2.698)(5.280,2.646)(5.293,2.595)(5.307,2.545)(5.320,2.497)(5.333,2.450)(5.347,2.403)(5.360,2.358)(5.373,2.313)(5.387,2.270)(5.400,2.227)(5.413,2.185)(5.427,2.144)(5.440,2.103)(5.453,2.064)(5.467,2.025)(5.480,1.986)(5.493,1.948)(5.507,1.911)(5.520,1.875)(5.533,1.839)(5.547,1.803)(5.560,1.769)(5.573,1.734)(5.587,1.700)(5.600,1.667)(5.613,1.634)(5.627,1.601)(5.640,1.569)(5.653,1.537)(5.667,1.506)(5.680,1.475)(5.693,1.445)(5.707,1.414)(5.720,1.384)(5.733,1.355)(5.747,1.326)(5.760,1.297)(5.773,1.268)(5.787,1.239)(5.800,1.211)(5.813,1.183)(5.827,1.156)(5.840,1.128)(5.853,1.101)(5.867,1.074)(5.880,1.048)(5.893,1.021)(5.907,0.995)(6.147,0.548)(6.400,0.106)(6.653,-0.332)(6.907,-0.791)(7.133,-1.238)(7.347,-1.710)(7.533,-2.183)(7.707,-2.690)(7.853,-3.190)(7.987,-3.718)(8.000,-3.775)};%
        \end{scope}
        \begin{scope}[tpurple]
          \addplot[spectrum] coordinates {%
              (-2.000,1.429)(-1.520,1.255)(-1.387,1.202)(-1.373,1.197)(-1.360,1.191)(-1.347,1.186)(-1.333,1.180)(-1.320,1.175)(-1.307,1.169)(-1.293,1.164)(-1.280,1.158)(-1.267,1.153)(-1.253,1.147)(-1.240,1.142)(-1.227,1.136)(-1.213,1.130)(-1.200,1.125)(-1.187,1.119)(-1.173,1.113)(-1.160,1.107)(-1.147,1.101)(-1.133,1.096)(-1.120,1.090)(-1.107,1.084)(-1.093,1.078)(-1.080,1.072)(-1.067,1.066)(-1.053,1.060)(-1.040,1.054)(-1.027,1.048)(-1.013,1.042)(-1.000,1.035)(-0.987,1.029)(-0.973,1.023)(-0.960,1.017)(-0.947,1.011)(-0.933,1.004)(-0.920,0.998)(-0.907,0.991)(-0.893,0.985)(-0.880,0.979)(-0.867,0.972)(-0.853,0.965)(-0.840,0.959)(-0.827,0.952)(-0.813,0.946)(-0.800,0.939)(-0.787,0.932)(-0.773,0.925)(-0.760,0.919)(-0.747,0.912)(-0.733,0.905)(-0.720,0.898)(-0.707,0.891)(-0.693,0.884)(-0.680,0.877)(-0.667,0.869)(-0.653,0.862)(-0.640,0.855)(-0.627,0.848)(-0.613,0.840)(-0.600,0.833)(-0.587,0.826)(-0.573,0.818)(-0.560,0.810)(-0.547,0.803)(-0.533,0.795)(-0.520,0.787)(-0.507,0.780)(-0.493,0.772)(-0.480,0.764)(-0.467,0.756)(-0.453,0.748)(-0.440,0.740)(-0.427,0.732)(-0.413,0.723)(-0.400,0.715)(-0.387,0.707)(-0.373,0.698)(-0.360,0.690)(-0.347,0.681)(-0.333,0.672)(-0.320,0.664)(-0.307,0.655)(-0.293,0.646)(-0.280,0.637)(-0.267,0.628)(-0.253,0.619)(-0.240,0.609)(-0.227,0.600)(-0.213,0.591)(-0.200,0.581)(-0.187,0.571)(-0.173,0.562)(-0.160,0.552)(-0.147,0.542)(-0.133,0.532)(-0.120,0.522)(-0.107,0.512)(-0.093,0.501)(-0.080,0.491)(-0.067,0.480)(-0.053,0.470)(-0.040,0.459)(-0.027,0.448)(-0.013,0.437)(0.000,0.425)(0.013,0.414)(0.027,0.403)(0.040,0.391)(0.053,0.379)(0.067,0.367)(0.080,0.355)(0.093,0.343)(0.107,0.330)(0.120,0.318)(0.133,0.305)(0.147,0.292)(0.160,0.279)(0.173,0.266)(0.187,0.252)(0.200,0.238)(0.213,0.224)(0.227,0.210)(0.240,0.196)(0.253,0.181)(0.267,0.166)(0.280,0.151)(0.293,0.136)(0.307,0.120)(0.320,0.104)(0.333,0.088)(0.347,0.071)(0.360,0.054)(0.373,0.037)(0.387,0.020)(0.400,0.002)(0.413,-0.016)(0.427,-0.035)(0.440,-0.054)(0.453,-0.073)(0.467,-0.093)(0.480,-0.114)(0.493,-0.134)(0.507,-0.156)(0.520,-0.177)(0.533,-0.200)(0.547,-0.222)(0.560,-0.246)(0.573,-0.270)(0.587,-0.295)(0.600,-0.320)(0.613,-0.346)(0.627,-0.373)(0.640,-0.401)(0.653,-0.429)(0.667,-0.458)(0.680,-0.489)(0.693,-0.520)(0.707,-0.552)(0.720,-0.586)(0.733,-0.620)(0.747,-0.656)(0.760,-0.693)(0.773,-0.732)(0.787,-0.772)(0.800,-0.814)(0.813,-0.857)(0.827,-0.902)(0.840,-0.950)(0.853,-0.999)(0.867,-1.051)(0.880,-1.105)(0.893,-1.162)(0.907,-1.222)(0.920,-1.285)(0.933,-1.352)(0.947,-1.422)(0.960,-1.497)(0.973,-1.576)(0.987,-1.661)(1.000,-1.751)(1.067,-2.313)(1.120,-2.966)(1.160,-3.665)(1.187,-4.297)(1.213,-5.139)(1.227,-5.676)(1.240,-6.322)(1.253,-7.115)(1.267,-8.111)(1.280,-9.400)(1.293,-11.137)(1.307,-13.605)(1.320,-17.391)(1.333,-23.943)};%
          \addplot[spectrum] coordinates {%
              (1.413,20.896)(1.427,16.096)(1.440,13.117)(1.453,11.086)(1.467,9.612)(1.480,8.493)(1.493,7.613)(1.507,6.904)(1.520,6.319)(1.547,5.411)(1.573,4.736)(1.600,4.214)(1.640,3.618)(1.693,3.044)(1.760,2.534)(1.773,2.450)(1.787,2.372)(1.800,2.297)(1.813,2.227)(1.827,2.160)(1.840,2.096)(1.853,2.036)(1.867,1.978)(1.880,1.923)(1.893,1.870)(1.907,1.819)(1.920,1.770)(1.933,1.723)(1.947,1.678)(1.960,1.634)(1.973,1.592)(1.987,1.552)(2.000,1.512)(2.013,1.474)(2.027,1.437)(2.040,1.401)(2.053,1.366)(2.067,1.332)(2.080,1.299)(2.093,1.267)(2.107,1.235)(2.120,1.204)(2.133,1.174)(2.147,1.145)(2.160,1.116)(2.173,1.088)(2.187,1.060)(2.200,1.033)(2.213,1.006)(2.227,0.980)(2.240,0.954)(2.253,0.929)(2.267,0.904)(2.280,0.879)(2.293,0.855)(2.307,0.831)(2.320,0.808)(2.333,0.784)(2.347,0.762)(2.360,0.739)(2.373,0.716)(2.387,0.694)(2.400,0.672)(2.413,0.651)(2.427,0.629)(2.440,0.608)(2.453,0.587)(2.467,0.566)(2.480,0.545)(2.493,0.524)(2.507,0.504)(2.520,0.483)(2.533,0.463)(2.547,0.443)(2.560,0.423)(2.853,-0.001)(3.133,-0.411)(3.147,-0.432)(3.160,-0.452)(3.173,-0.473)(3.187,-0.494)(3.200,-0.515)(3.213,-0.536)(3.227,-0.557)(3.240,-0.578)(3.253,-0.600)(3.267,-0.622)(3.280,-0.643)(3.293,-0.665)(3.307,-0.687)(3.320,-0.710)(3.333,-0.732)(3.347,-0.755)(3.360,-0.778)(3.373,-0.801)(3.387,-0.824)(3.400,-0.848)(3.413,-0.871)(3.427,-0.895)(3.440,-0.920)(3.453,-0.944)(3.467,-0.969)(3.480,-0.994)(3.493,-1.019)(3.507,-1.044)(3.520,-1.070)(3.533,-1.096)(3.547,-1.122)(3.560,-1.149)(3.573,-1.176)(3.587,-1.203)(3.600,-1.231)(3.613,-1.259)(3.627,-1.287)(3.640,-1.316)(3.653,-1.345)(3.667,-1.374)(3.680,-1.404)(3.693,-1.434)(3.707,-1.465)(3.720,-1.496)(3.733,-1.528)(3.747,-1.560)(3.760,-1.592)(3.773,-1.625)(3.787,-1.659)(3.800,-1.693)(3.813,-1.727)(3.827,-1.763)(3.840,-1.798)(3.853,-1.835)(3.867,-1.872)(3.880,-1.909)(3.893,-1.947)(3.907,-1.986)(3.920,-2.026)(3.933,-2.066)(3.947,-2.107)(3.960,-2.149)(3.973,-2.192)(3.987,-2.235)(4.000,-2.279)(4.013,-2.325)(4.027,-2.371)(4.040,-2.418)(4.053,-2.466)(4.067,-2.515)(4.080,-2.565)(4.200,-3.072)(4.307,-3.629)(4.387,-4.141)(4.453,-4.650)(4.520,-5.260)(4.573,-5.845)(4.613,-6.356)(4.653,-6.947)(4.693,-7.639)(4.720,-8.170)(4.747,-8.769)(4.773,-9.452)(4.800,-10.237)(4.827,-11.151)(4.840,-11.666)(4.853,-12.227)(4.867,-12.841)(4.880,-13.514)(4.893,-14.258)(4.907,-15.083)(4.920,-16.004)(4.933,-17.038)(4.947,-18.208)(4.960,-19.542)(4.973,-21.079)};%
          \addplot[spectrum] coordinates {%
              (5.333,20.756)(5.347,19.377)(5.360,18.170)(5.373,17.106)(5.387,16.159)(5.400,15.313)(5.413,14.550)(5.427,13.860)(5.440,13.233)(5.453,12.659)(5.467,12.133)(5.493,11.202)(5.520,10.402)(5.547,9.706)(5.573,9.097)(5.600,8.557)(5.640,7.854)(5.680,7.254)(5.720,6.734)(5.773,6.140)(5.827,5.635)(5.893,5.098)(5.973,4.559)(6.067,4.038)(6.173,3.546)(6.293,3.085)(6.307,3.039)(6.320,2.994)(6.333,2.949)(6.347,2.905)(6.360,2.862)(6.373,2.819)(6.387,2.778)(6.400,2.737)(6.413,2.696)(6.427,2.657)(6.440,2.617)(6.453,2.579)(6.467,2.541)(6.480,2.503)(6.493,2.467)(6.507,2.430)(6.520,2.394)(6.533,2.359)(6.547,2.324)(6.560,2.290)(6.573,2.256)(6.587,2.222)(6.600,2.189)(6.613,2.157)(6.627,2.124)(6.640,2.092)(6.653,2.061)(6.667,2.030)(6.680,1.999)(6.693,1.968)(6.707,1.938)(6.720,1.908)(6.733,1.879)(6.747,1.850)(6.760,1.821)(6.773,1.792)(6.787,1.764)(6.800,1.736)(6.813,1.708)(6.827,1.680)(6.840,1.653)(6.853,1.626)(6.867,1.599)(6.880,1.572)(6.893,1.546)(6.907,1.520)(6.920,1.494)(6.933,1.468)(6.947,1.442)(6.960,1.417)(6.973,1.392)(6.987,1.367)(7.000,1.342)(7.253,0.896)(7.520,0.462)(7.800,0.022)(8.000,-0.295)};%
        \end{scope}
        \begin{scope}[tbrown]
          \addplot[spectrum] coordinates {%
              (-2.000,1.536)(-1.520,1.392)(-1.040,1.238)(-0.560,1.069)(-0.200,0.929)(-0.187,0.923)(-0.173,0.918)(-0.160,0.912)(-0.147,0.907)(-0.133,0.901)(-0.120,0.895)(-0.107,0.890)(-0.093,0.884)(-0.080,0.878)(-0.067,0.873)(-0.053,0.867)(-0.040,0.861)(-0.027,0.856)(-0.013,0.850)(0.000,0.844)(0.013,0.838)(0.027,0.832)(0.040,0.826)(0.053,0.820)(0.067,0.814)(0.080,0.808)(0.093,0.802)(0.107,0.796)(0.120,0.790)(0.133,0.784)(0.147,0.778)(0.160,0.772)(0.173,0.765)(0.187,0.759)(0.200,0.753)(0.213,0.746)(0.227,0.740)(0.240,0.733)(0.253,0.727)(0.267,0.720)(0.280,0.714)(0.293,0.707)(0.307,0.700)(0.320,0.693)(0.333,0.687)(0.347,0.680)(0.360,0.673)(0.373,0.666)(0.387,0.659)(0.400,0.652)(0.413,0.644)(0.427,0.637)(0.440,0.630)(0.453,0.622)(0.467,0.615)(0.480,0.607)(0.493,0.599)(0.507,0.592)(0.520,0.584)(0.533,0.576)(0.547,0.568)(0.560,0.559)(0.573,0.551)(0.587,0.543)(0.600,0.534)(0.613,0.525)(0.627,0.516)(0.640,0.507)(0.653,0.498)(0.667,0.489)(0.680,0.479)(0.693,0.469)(0.707,0.459)(0.720,0.449)(0.733,0.439)(0.747,0.428)(0.760,0.417)(0.773,0.406)(0.787,0.394)(0.800,0.382)(0.813,0.370)(0.827,0.357)(0.840,0.344)(0.853,0.330)(0.867,0.316)(0.880,0.301)(0.893,0.286)(0.907,0.270)(0.920,0.254)(0.933,0.237)(0.947,0.220)(0.960,0.202)(0.973,0.183)(0.987,0.164)(1.000,0.144)(1.013,0.123)(1.027,0.102)(1.040,0.081)(1.053,0.059)(1.067,0.036)(1.080,0.013)(1.093,-0.011)(1.107,-0.035)(1.120,-0.059)(1.133,-0.084)(1.147,-0.110)(1.160,-0.136)(1.173,-0.163)(1.187,-0.190)(1.200,-0.217)(1.213,-0.245)(1.227,-0.274)(1.240,-0.304)(1.253,-0.334)(1.267,-0.364)(1.280,-0.396)(1.293,-0.428)(1.307,-0.461)(1.320,-0.495)(1.333,-0.529)(1.347,-0.565)(1.360,-0.601)(1.373,-0.639)(1.387,-0.678)(1.400,-0.717)(1.413,-0.759)(1.427,-0.801)(1.440,-0.845)(1.453,-0.890)(1.467,-0.937)(1.480,-0.986)(1.493,-1.036)(1.507,-1.089)(1.520,-1.144)(1.533,-1.201)(1.547,-1.261)(1.560,-1.323)(1.573,-1.388)(1.587,-1.457)(1.600,-1.529)(1.613,-1.604)(1.627,-1.684)(1.707,-2.279)(1.760,-2.838)(1.800,-3.402)(1.840,-4.166)(1.867,-4.850)(1.893,-5.754)(1.907,-6.325)(1.920,-7.008)(1.933,-7.839)(1.947,-8.872)(1.960,-10.193)(1.973,-11.943)(1.987,-14.372)(2.000,-17.978)(2.013,-23.889)};%
          \addplot[spectrum] coordinates {%
              (2.093,26.712)(2.107,19.915)(2.120,15.901)(2.133,13.248)(2.147,11.364)(2.160,9.956)(2.173,8.863)(2.187,7.990)(2.200,7.275)(2.213,6.679)(2.227,6.174)(2.253,5.365)(2.280,4.742)(2.320,4.036)(2.360,3.508)(2.413,2.977)(2.493,2.404)(2.507,2.326)(2.520,2.252)(2.533,2.182)(2.547,2.114)(2.560,2.050)(2.573,1.989)(2.587,1.930)(2.600,1.873)(2.613,1.819)(2.627,1.766)(2.640,1.716)(2.653,1.667)(2.667,1.620)(2.680,1.574)(2.693,1.530)(2.707,1.487)(2.720,1.446)(2.733,1.405)(2.747,1.366)(2.760,1.328)(2.773,1.291)(2.787,1.254)(2.800,1.219)(2.813,1.184)(2.827,1.150)(2.840,1.117)(2.853,1.084)(2.867,1.053)(2.880,1.021)(2.893,0.991)(2.907,0.961)(2.920,0.931)(2.933,0.902)(2.947,0.874)(2.960,0.845)(2.973,0.818)(2.987,0.790)(3.000,0.764)(3.013,0.737)(3.027,0.711)(3.040,0.685)(3.053,0.660)(3.067,0.634)(3.080,0.609)(3.093,0.585)(3.107,0.560)(3.120,0.536)(3.133,0.512)(3.147,0.488)(3.160,0.465)(3.173,0.442)(3.187,0.419)(3.200,0.396)(3.213,0.373)(3.227,0.350)(3.240,0.328)(3.253,0.306)(3.267,0.284)(3.547,-0.160)(3.827,-0.592)(4.080,-1.005)(4.093,-1.028)(4.107,-1.051)(4.120,-1.074)(4.133,-1.097)(4.147,-1.121)(4.160,-1.144)(4.173,-1.168)(4.187,-1.192)(4.200,-1.216)(4.213,-1.240)(4.227,-1.265)(4.240,-1.290)(4.253,-1.315)(4.267,-1.340)(4.280,-1.365)(4.293,-1.391)(4.307,-1.417)(4.320,-1.443)(4.333,-1.469)(4.347,-1.496)(4.360,-1.523)(4.373,-1.550)(4.387,-1.577)(4.400,-1.605)(4.413,-1.633)(4.427,-1.661)(4.440,-1.690)(4.453,-1.719)(4.467,-1.748)(4.480,-1.778)(4.493,-1.807)(4.507,-1.838)(4.520,-1.869)(4.533,-1.900)(4.547,-1.931)(4.560,-1.963)(4.573,-1.995)(4.587,-2.028)(4.600,-2.061)(4.613,-2.095)(4.627,-2.129)(4.640,-2.164)(4.653,-2.199)(4.667,-2.234)(4.680,-2.270)(4.693,-2.307)(4.707,-2.344)(4.720,-2.382)(4.733,-2.421)(4.747,-2.460)(4.760,-2.499)(4.773,-2.540)(4.787,-2.581)(4.800,-2.623)(4.813,-2.665)(4.827,-2.708)(4.840,-2.752)(4.853,-2.797)(4.867,-2.842)(4.880,-2.889)(5.013,-3.406)(5.120,-3.907)(5.213,-4.432)(5.293,-4.967)(5.360,-5.492)(5.427,-6.110)(5.480,-6.690)(5.533,-7.367)(5.573,-7.954)(5.613,-8.628)(5.640,-9.134)(5.667,-9.695)(5.693,-10.320)(5.720,-11.022)(5.747,-11.815)(5.773,-12.719)(5.787,-13.221)(5.800,-13.760)(5.813,-14.341)(5.827,-14.970)(5.840,-15.652)(5.853,-16.395)(5.867,-17.207)(5.880,-18.099)(5.893,-19.082)(5.907,-20.173)};%
          \addplot[spectrum] coordinates {%
              (6.413,20.131)(6.427,19.182)(6.440,18.321)(6.453,17.535)(6.467,16.815)(6.480,16.153)(6.493,15.542)(6.507,14.976)(6.520,14.451)(6.547,13.506)(6.573,12.678)(6.600,11.948)(6.627,11.298)(6.653,10.716)(6.680,10.192)(6.720,9.495)(6.760,8.888)(6.800,8.353)(6.853,7.732)(6.907,7.195)(6.973,6.617)(7.040,6.121)(7.120,5.610)(7.213,5.104)(7.320,4.615)(7.453,4.103)(7.533,3.836)(7.547,3.794)(7.560,3.753)(7.573,3.712)(7.587,3.672)(7.600,3.632)(7.613,3.593)(7.627,3.555)(7.640,3.517)(7.653,3.479)(7.667,3.442)(7.680,3.406)(7.693,3.370)(7.707,3.335)(7.720,3.300)(7.733,3.265)(7.747,3.231)(7.760,3.197)(7.773,3.164)(7.787,3.131)(7.800,3.098)(7.813,3.066)(7.827,3.034)(7.840,3.003)(7.853,2.972)(7.867,2.941)(7.880,2.911)(7.893,2.880)(7.907,2.850)(7.920,2.821)(7.933,2.792)(7.947,2.763)(7.960,2.734)(7.973,2.705)(7.987,2.677)(8.000,2.649)};%
        \end{scope}
      \end{axis}
    \end{tikzpicture}
\begin{tikzpicture}
      \begin{axis}[%
          xmin=-2,%
          xmax=8,%
          ymin=-20,%
          ymax=20,%
          xtick={4.935,0.759,3.037,6.833,0.581,2.322,5.225,0.470,1.880,4.230,7.520},%
          ytick={0},%
          extra x ticks={0.47},
          extra x tick labels={$\lambda_1(-\Delta_{\Vo})$},
          xlabel={$\lambda$},%
          ylabel={Spectrum of $D_{\lambda,\Vo}$},%
        ]%
        \begin{scope}[tred]
          \addplot[spectrum] coordinates {%
              (0.480,40.730)(0.500,13.384)(0.520,7.877)(0.540,5.516)(0.560,4.214)(0.580,3.398)(0.600,2.844)(0.640,2.146)(0.680,1.727)(0.700,1.575)(0.720,1.447)(0.740,1.339)(0.760,1.246)(0.780,1.166)(0.800,1.094)(0.820,1.031)(0.840,0.974)(0.860,0.922)(0.880,0.875)(0.900,0.832)(0.920,0.792)(0.940,0.755)(0.960,0.720)(0.980,0.687)(1.000,0.655)(1.020,0.626)(1.040,0.597)(1.060,0.570)(1.080,0.544)(1.100,0.518)(1.120,0.494)(1.140,0.470)(1.160,0.446)(1.180,0.423)(1.200,0.401)(1.220,0.378)(1.240,0.356)(1.260,0.335)(1.380,0.205)(1.400,0.184)(1.420,0.162)(1.440,0.140)(1.460,0.117)(1.480,0.095)(1.500,0.072)(1.520,0.049)(1.540,0.026)(1.560,0.002)(1.580,-0.022)(1.600,-0.046)(1.620,-0.071)(1.640,-0.096)(1.660,-0.121)(1.680,-0.147)(1.700,-0.173)(1.720,-0.199)(1.740,-0.226)(1.760,-0.253)(1.780,-0.280)(1.800,-0.308)(1.820,-0.336)(1.840,-0.365)(1.860,-0.394)(1.880,-0.423)(1.900,-0.453)(1.920,-0.484)(1.940,-0.515)(1.960,-0.546)(1.980,-0.578)(2.000,-0.611)(2.020,-0.644)(2.040,-0.678)(2.060,-0.712)(2.080,-0.748)(2.100,-0.783)(2.120,-0.820)(2.140,-0.857)(2.160,-0.895)(2.180,-0.934)(2.200,-0.973)(2.220,-1.013)(2.240,-1.055)(2.260,-1.097)(2.280,-1.140)(2.300,-1.184)(2.320,-1.229)(2.340,-1.276)(2.360,-1.323)(2.380,-1.372)(2.400,-1.421)(2.420,-1.472)(2.440,-1.525)(2.460,-1.579)(2.480,-1.634)(2.500,-1.690)(2.520,-1.749)(2.540,-1.808)(2.560,-1.870)(2.580,-1.933)(2.600,-1.998)(2.620,-2.065)(2.640,-2.134)(2.660,-2.205)(2.800,-2.764)(2.920,-3.347)(3.020,-3.921)};%
          \addplot[spectrum] coordinates {%
              (4.380,21.445)(4.400,18.698)(4.420,16.550)(4.440,14.827)(4.460,13.416)(4.480,12.241)(4.500,11.247)(4.520,10.398)(4.540,9.663)(4.560,9.021)(4.580,8.456)(4.600,7.954)(4.640,7.104)(4.680,6.410)(4.720,5.833)(4.780,5.127)(4.840,4.561)(4.920,3.957)(5.020,3.368)(5.120,2.903)(5.140,2.821)(5.160,2.742)(5.180,2.666)(5.200,2.593)(5.220,2.522)(5.240,2.453)(5.260,2.387)(5.280,2.323)(5.300,2.260)(5.320,2.200)(5.340,2.141)(5.360,2.084)(5.380,2.028)(5.400,1.974)(5.420,1.921)(5.440,1.869)(5.460,1.819)(5.480,1.769)(5.500,1.721)(5.520,1.674)(5.540,1.628)(5.560,1.582)(5.580,1.538)(5.600,1.494)(5.620,1.451)(5.640,1.409)(5.660,1.368)(5.680,1.327)(5.700,1.287)(5.720,1.247)(5.740,1.208)(5.760,1.169)(5.780,1.132)(5.800,1.094)(5.820,1.057)(5.840,1.020)(5.860,0.984)(5.880,0.948)(5.900,0.913)(6.160,0.477)(6.440,0.034)(6.720,-0.412)(6.980,-0.852)(7.140,-1.147)(7.160,-1.185)(7.180,-1.224)(7.200,-1.263)(7.220,-1.303)(7.240,-1.343)(7.260,-1.384)(7.280,-1.425)(7.300,-1.467)(7.320,-1.509)(7.340,-1.552)(7.360,-1.595)(7.380,-1.639)(7.400,-1.684)(7.420,-1.729)(7.440,-1.775)(7.460,-1.822)(7.480,-1.869)(7.500,-1.917)(7.520,-1.966)(7.540,-2.016)(7.560,-2.066)(7.580,-2.117)(7.600,-2.170)(7.620,-2.223)(7.640,-2.277)(7.660,-2.332)(7.820,-2.813)(7.960,-3.309)(8.000,-3.466)};%
        \end{scope}
        \begin{scope}[tred]
          \addplot[spectrumpos] coordinates {%
              (-2.000,1.412)(-1.700,1.300)(-1.680,1.292)(-1.660,1.284)(-1.640,1.277)(-1.620,1.269)(-1.600,1.261)(-1.580,1.252)(-1.560,1.244)(-1.540,1.236)(-1.520,1.228)(-1.500,1.220)(-1.480,1.211)(-1.460,1.203)(-1.440,1.194)(-1.420,1.186)(-1.400,1.177)(-1.380,1.168)(-1.360,1.160)(-1.340,1.151)(-1.320,1.142)(-1.300,1.133)(-1.280,1.124)(-1.260,1.115)(-1.240,1.105)(-1.220,1.096)(-1.200,1.087)(-1.180,1.077)(-1.160,1.067)(-1.140,1.058)(-1.120,1.048)(-1.100,1.038)(-1.080,1.028)(-1.060,1.018)(-1.040,1.008)(-1.020,0.997)(-1.000,0.987)(-0.980,0.976)(-0.960,0.966)(-0.940,0.955)(-0.920,0.944)(-0.900,0.933)(-0.880,0.921)(-0.860,0.910)(-0.840,0.898)(-0.820,0.886)(-0.800,0.874)(-0.780,0.862)(-0.760,0.850)(-0.740,0.837)(-0.720,0.825)(-0.700,0.812)(-0.680,0.798)(-0.660,0.785)(-0.640,0.771)(-0.620,0.757)(-0.600,0.743)(-0.580,0.729)(-0.560,0.714)(-0.540,0.698)(-0.520,0.683)(-0.500,0.667)(-0.480,0.651)(-0.460,0.634)(-0.440,0.617)(-0.420,0.599)(-0.400,0.581)(-0.380,0.562)(-0.360,0.542)(-0.340,0.522)(-0.320,0.502)(-0.300,0.480)(-0.280,0.458)(-0.260,0.435)(-0.240,0.411)(-0.220,0.386)(-0.200,0.359)(-0.180,0.332)(-0.160,0.303)(-0.140,0.273)(-0.120,0.240)(-0.100,0.207)(-0.080,0.171)(-0.060,0.132)(-0.040,0.091)(-0.020,0.047)(0.000,0.000)(0.020,-0.051)(0.040,-0.107)(0.060,-0.167)(0.080,-0.233)(0.100,-0.306)(0.120,-0.387)(0.140,-0.478)(0.160,-0.579)(0.180,-0.694)(0.200,-0.825)(0.220,-0.976)(0.280,-1.609)(0.320,-2.289)(0.360,-3.417)(0.380,-4.325)(0.400,-5.714)(0.420,-8.152)(0.440,-13.722)(0.460,-41.233)};%
          \addplot[spectrumpos] coordinates {%
              (3.040,-4.047)(3.120,-4.587)(3.200,-5.195)(3.260,-5.698)(3.320,-6.248)(3.380,-6.848)(3.440,-7.505)(3.500,-8.228)(3.540,-8.752)(3.580,-9.315)(3.620,-9.924)(3.660,-10.585)(3.700,-11.309)(3.740,-12.109)(3.780,-13.002)(3.820,-14.015)(3.840,-14.577)(3.860,-15.183)(3.880,-15.842)(3.900,-16.564)(3.920,-17.359)(3.940,-18.244)(3.960,-19.240)(3.980,-20.374)};%
        \end{scope}
        \begin{scope}[tblue]
          \addplot[spectrum] coordinates {%
              (-2.000,1.414)(-1.580,1.257)(-1.560,1.249)(-1.540,1.241)(-1.520,1.233)(-1.500,1.225)(-1.480,1.217)(-1.460,1.208)(-1.440,1.200)(-1.420,1.192)(-1.400,1.183)(-1.380,1.175)(-1.360,1.166)(-1.340,1.158)(-1.320,1.149)(-1.300,1.140)(-1.280,1.131)(-1.260,1.123)(-1.240,1.114)(-1.220,1.105)(-1.200,1.096)(-1.180,1.086)(-1.160,1.077)(-1.140,1.068)(-1.120,1.058)(-1.100,1.049)(-1.080,1.039)(-1.060,1.030)(-1.040,1.020)(-1.020,1.010)(-1.000,1.000)(-0.980,0.990)(-0.960,0.980)(-0.940,0.970)(-0.920,0.960)(-0.900,0.949)(-0.880,0.939)(-0.860,0.928)(-0.840,0.917)(-0.820,0.906)(-0.800,0.895)(-0.780,0.884)(-0.760,0.873)(-0.740,0.861)(-0.720,0.849)(-0.700,0.838)(-0.680,0.826)(-0.660,0.814)(-0.640,0.801)(-0.620,0.789)(-0.600,0.776)(-0.580,0.763)(-0.560,0.750)(-0.540,0.737)(-0.520,0.724)(-0.500,0.710)(-0.480,0.696)(-0.460,0.682)(-0.440,0.667)(-0.420,0.652)(-0.400,0.637)(-0.380,0.622)(-0.360,0.606)(-0.340,0.590)(-0.320,0.573)(-0.300,0.556)(-0.280,0.539)(-0.260,0.521)(-0.240,0.503)(-0.220,0.484)(-0.200,0.465)(-0.180,0.445)(-0.160,0.424)(-0.140,0.403)(-0.120,0.381)(-0.100,0.358)(-0.080,0.334)(-0.060,0.309)(-0.040,0.283)(-0.020,0.256)(0.000,0.227)(0.020,0.197)(0.040,0.165)(0.060,0.132)(0.080,0.096)(0.100,0.058)(0.120,0.017)(0.140,-0.027)(0.160,-0.075)(0.180,-0.127)(0.200,-0.184)(0.220,-0.246)(0.240,-0.316)(0.260,-0.395)(0.280,-0.485)(0.300,-0.587)(0.320,-0.707)(0.340,-0.848)(0.360,-1.018)(0.420,-1.831)(0.460,-2.913)(0.480,-3.822)(0.500,-5.217)(0.520,-7.562)(0.540,-12.214)(0.560,-25.811)};%
          \addplot[spectrum] coordinates {%
              (0.605,20)(0.640,10.542)(0.660,8.020)(0.680,6.464)(0.700,5.394)(0.720,4.608)(0.740,4.006)(0.780,3.147)(0.820,2.573)(0.880,2.005)(0.900,1.865)(0.920,1.742)(0.940,1.632)(0.960,1.535)(0.980,1.447)(1.000,1.368)(1.020,1.295)(1.040,1.228)(1.060,1.167)(1.080,1.110)(1.100,1.057)(1.120,1.007)(1.140,0.960)(1.160,0.916)(1.180,0.875)(1.200,0.836)(1.220,0.798)(1.240,0.763)(1.260,0.729)(1.280,0.696)(1.300,0.665)(1.320,0.635)(1.340,0.606)(1.360,0.578)(1.380,0.552)(1.400,0.526)(1.420,0.501)(1.440,0.477)(1.460,0.454)(1.480,0.431)(1.500,0.409)(1.520,0.388)(1.540,0.367)(1.560,0.346)(1.580,0.326)(1.600,0.307)(1.620,0.288)(1.640,0.269)(1.660,0.251)(1.680,0.232)(1.700,0.214)(1.720,0.197)(1.740,0.179)(1.760,0.162)(1.780,0.145)(1.800,0.128)(1.820,0.111)(2.140,-0.155)(2.160,-0.172)(2.180,-0.189)(2.200,-0.207)(2.220,-0.224)(2.240,-0.242)(2.260,-0.259)(2.280,-0.277)(2.300,-0.295)(2.320,-0.313)(2.340,-0.331)(2.360,-0.350)(2.380,-0.368)(2.400,-0.387)(2.420,-0.406)(2.440,-0.425)(2.460,-0.445)(2.480,-0.465)(2.500,-0.485)(2.520,-0.505)(2.540,-0.525)(2.560,-0.546)(2.580,-0.567)(2.600,-0.589)(2.620,-0.610)(2.640,-0.633)(2.660,-0.655)(2.680,-0.678)(2.700,-0.701)(2.720,-0.725)(2.740,-0.749)(2.760,-0.773)(2.780,-0.798)(2.800,-0.824)(2.820,-0.850)(2.840,-0.876)(2.860,-0.904)(2.880,-0.931)(2.900,-0.960)(2.920,-0.989)(2.940,-1.018)(2.960,-1.049)(2.980,-1.080)(3.000,-1.112)(3.020,-1.145)(3.040,-1.179)(3.060,-1.214)(3.080,-1.250)(3.100,-1.286)(3.120,-1.324)(3.140,-1.363)(3.160,-1.404)(3.180,-1.445)(3.200,-1.488)(3.220,-1.533)(3.240,-1.579)(3.260,-1.626)(3.280,-1.676)(3.300,-1.727)(3.320,-1.780)(3.340,-1.835)(3.360,-1.892)(3.380,-1.952)(3.400,-2.014)(3.420,-2.079)(3.440,-2.146)(3.460,-2.216)(3.480,-2.290)(3.500,-2.367)(3.520,-2.447)(3.540,-2.531)(3.560,-2.619)(3.580,-2.712)(3.680,-3.255)(3.760,-3.813)(3.820,-4.333)(3.880,-4.971)(3.920,-5.480)(3.960,-6.075)(4.000,-6.773)(4.040,-7.595)(4.080,-8.563)(4.100,-9.107)(4.120,-9.695)(4.140,-10.326)(4.160,-11.001)(4.180,-11.720)(4.200,-12.480)(4.220,-13.280)(4.240,-14.118)(4.260,-14.992)(4.280,-15.903)(4.300,-16.851)(4.320,-17.836)(4.340,-18.863)(4.360,-19.935)(4.380,-21.058)};%
          \addplot[spectrum] coordinates {%
              (5.320,22.034)(5.340,19.940)(5.360,18.151)(5.380,16.619)(5.400,15.301)(5.420,14.160)(5.440,13.166)(5.460,12.295)(5.480,11.526)(5.500,10.843)(5.520,10.233)(5.540,9.685)(5.580,8.741)(5.620,7.958)(5.660,7.297)(5.700,6.733)(5.760,6.023)(5.820,5.439)(5.900,4.801)(5.980,4.281)(6.080,3.748)(6.200,3.231)(6.220,3.154)(6.240,3.080)(6.260,3.009)(6.280,2.939)(6.300,2.871)(6.320,2.806)(6.340,2.742)(6.360,2.680)(6.380,2.619)(6.400,2.560)(6.420,2.503)(6.440,2.447)(6.460,2.392)(6.480,2.338)(6.500,2.286)(6.520,2.235)(6.540,2.185)(6.560,2.135)(6.580,2.087)(6.600,2.040)(6.620,1.994)(6.640,1.948)(6.660,1.904)(6.680,1.860)(6.700,1.817)(6.720,1.774)(6.740,1.733)(6.760,1.692)(6.780,1.651)(6.800,1.611)(6.820,1.572)(6.840,1.534)(6.860,1.495)(6.880,1.458)(6.900,1.420)(6.920,1.384)(6.940,1.347)(6.960,1.312)(6.980,1.276)(7.000,1.241)(7.020,1.206)(7.040,1.172)(7.060,1.138)(7.080,1.104)(7.100,1.071)(7.120,1.038)(7.400,0.600)(7.700,0.163)(8.000,-0.266)};%
        \end{scope}
        \begin{scope}[torange]
          \addplot[spectrum] coordinates {%
              (-2.000,1.414)(-1.580,1.257)(-1.560,1.249)(-1.540,1.241)(-1.520,1.233)(-1.500,1.225)(-1.480,1.217)(-1.460,1.208)(-1.440,1.200)(-1.420,1.192)(-1.400,1.183)(-1.380,1.175)(-1.360,1.166)(-1.340,1.158)(-1.320,1.149)(-1.300,1.140)(-1.280,1.132)(-1.260,1.123)(-1.240,1.114)(-1.220,1.105)(-1.200,1.096)(-1.180,1.087)(-1.160,1.078)(-1.140,1.068)(-1.120,1.059)(-1.100,1.049)(-1.080,1.040)(-1.060,1.030)(-1.040,1.021)(-1.020,1.011)(-1.000,1.001)(-0.980,0.991)(-0.960,0.981)(-0.940,0.971)(-0.920,0.960)(-0.900,0.950)(-0.880,0.939)(-0.860,0.929)(-0.840,0.918)(-0.820,0.907)(-0.800,0.896)(-0.780,0.885)(-0.760,0.874)(-0.740,0.862)(-0.720,0.851)(-0.700,0.839)(-0.680,0.827)(-0.660,0.815)(-0.640,0.803)(-0.620,0.791)(-0.600,0.778)(-0.580,0.766)(-0.560,0.753)(-0.540,0.740)(-0.520,0.726)(-0.500,0.713)(-0.480,0.699)(-0.460,0.685)(-0.440,0.671)(-0.420,0.657)(-0.400,0.642)(-0.380,0.627)(-0.360,0.612)(-0.340,0.596)(-0.320,0.580)(-0.300,0.564)(-0.280,0.547)(-0.260,0.530)(-0.240,0.512)(-0.220,0.495)(-0.200,0.476)(-0.180,0.457)(-0.160,0.438)(-0.140,0.418)(-0.120,0.398)(-0.100,0.376)(-0.080,0.355)(-0.060,0.332)(-0.040,0.309)(-0.020,0.285)(0.000,0.260)(0.020,0.233)(0.040,0.206)(0.060,0.178)(0.080,0.148)(0.100,0.117)(0.120,0.085)(0.140,0.051)(0.160,0.014)(0.180,-0.024)(0.200,-0.064)(0.220,-0.108)(0.240,-0.154)(0.260,-0.203)(0.280,-0.257)(0.300,-0.314)(0.320,-0.377)(0.340,-0.446)(0.360,-0.521)(0.380,-0.605)(0.400,-0.698)(0.420,-0.802)(0.440,-0.920)(0.460,-1.055)(0.480,-1.212)(0.540,-1.874)(0.580,-2.599)(0.600,-3.117)(0.620,-3.802)(0.640,-4.742)(0.660,-6.092)(0.680,-8.168)(0.700,-11.700)(0.720,-18.910)(0.740,-41.255)};%
          \addplot[spectrum] coordinates {%
              (0.800,23.286)(0.820,16.484)(0.840,13.036)(0.860,10.942)(0.880,9.528)(0.900,8.504)(0.920,7.723)(0.940,7.105)(0.960,6.600)(1.000,5.818)(1.040,5.233)(1.100,4.573)(1.160,4.072)(1.240,3.551)(1.340,3.046)(1.360,2.959)(1.380,2.875)(1.400,2.795)(1.420,2.718)(1.440,2.644)(1.460,2.572)(1.480,2.503)(1.500,2.436)(1.520,2.372)(1.540,2.309)(1.560,2.249)(1.580,2.190)(1.600,2.134)(1.620,2.078)(1.640,2.025)(1.660,1.973)(1.680,1.922)(1.700,1.873)(1.720,1.825)(1.740,1.778)(1.760,1.732)(1.780,1.688)(1.800,1.644)(1.820,1.602)(1.840,1.560)(1.860,1.520)(1.880,1.480)(1.900,1.441)(1.920,1.403)(1.940,1.365)(1.960,1.328)(1.980,1.292)(2.000,1.257)(2.020,1.222)(2.040,1.187)(2.060,1.153)(2.080,1.120)(2.100,1.087)(2.120,1.055)(2.140,1.023)(2.160,0.991)(2.180,0.960)(2.200,0.929)(2.220,0.898)(2.240,0.868)(2.260,0.838)(2.280,0.808)(2.580,0.381)(2.880,-0.039)(3.180,-0.483)(3.420,-0.869)(3.440,-0.903)(3.460,-0.938)(3.480,-0.972)(3.500,-1.007)(3.520,-1.043)(3.540,-1.078)(3.560,-1.114)(3.580,-1.151)(3.600,-1.188)(3.620,-1.226)(3.640,-1.264)(3.660,-1.303)(3.680,-1.342)(3.700,-1.382)(3.720,-1.422)(3.740,-1.464)(3.760,-1.506)(3.780,-1.549)(3.800,-1.592)(3.820,-1.637)(3.840,-1.682)(3.860,-1.729)(3.880,-1.776)(3.900,-1.825)(3.920,-1.874)(3.940,-1.925)(3.960,-1.978)(3.980,-2.031)(4.000,-2.087)(4.020,-2.143)(4.040,-2.202)(4.060,-2.262)(4.080,-2.323)(4.100,-2.387)(4.120,-2.453)(4.140,-2.521)(4.160,-2.592)(4.180,-2.664)(4.200,-2.740)(4.220,-2.818)(4.240,-2.899)(4.360,-3.461)(4.460,-4.060)(4.540,-4.663)(4.600,-5.216)(4.660,-5.889)(4.700,-6.425)(4.740,-7.051)(4.780,-7.794)(4.820,-8.689)(4.840,-9.210)(4.860,-9.790)(4.880,-10.442)(4.900,-11.177)(4.920,-12.015)(4.940,-12.977)(4.960,-14.093)(4.980,-15.403)(5.000,-16.962)(5.020,-18.846)(5.040,-21.165)};%
          \addplot[spectrum] coordinates {%
              (5.760,20.386)(5.780,19.791)(5.800,19.226)(5.820,18.689)(5.840,18.178)(5.880,17.224)(5.920,16.351)(5.960,15.549)(6.000,14.808)(6.040,14.122)(6.080,13.484)(6.120,12.888)(6.160,12.332)(6.200,11.810)(6.260,11.086)(6.320,10.424)(6.380,9.817)(6.440,9.259)(6.500,8.743)(6.580,8.115)(6.660,7.548)(6.740,7.033)(6.840,6.453)(6.940,5.936)(7.060,5.385)(7.180,4.899)(7.320,4.399)(7.480,3.901)(7.660,3.414)(7.860,2.942)(8.000,2.645)};%
        \end{scope}
        \begin{scope}[tpurple]
          \addplot[spectrum] coordinates {%
              (-2.000,1.417)(-1.520,1.238)(-1.400,1.189)(-1.380,1.181)(-1.360,1.173)(-1.340,1.164)(-1.320,1.156)(-1.300,1.148)(-1.280,1.139)(-1.260,1.131)(-1.240,1.122)(-1.220,1.113)(-1.200,1.104)(-1.180,1.096)(-1.160,1.087)(-1.140,1.078)(-1.120,1.069)(-1.100,1.060)(-1.080,1.051)(-1.060,1.041)(-1.040,1.032)(-1.020,1.023)(-1.000,1.013)(-0.980,1.004)(-0.960,0.994)(-0.940,0.985)(-0.920,0.975)(-0.900,0.965)(-0.880,0.955)(-0.860,0.945)(-0.840,0.935)(-0.820,0.925)(-0.800,0.915)(-0.780,0.904)(-0.760,0.894)(-0.740,0.884)(-0.720,0.873)(-0.700,0.862)(-0.680,0.851)(-0.660,0.841)(-0.640,0.829)(-0.620,0.818)(-0.600,0.807)(-0.580,0.796)(-0.560,0.784)(-0.540,0.773)(-0.520,0.761)(-0.500,0.749)(-0.480,0.737)(-0.460,0.725)(-0.440,0.713)(-0.420,0.701)(-0.400,0.688)(-0.380,0.675)(-0.360,0.663)(-0.340,0.650)(-0.320,0.637)(-0.300,0.623)(-0.280,0.610)(-0.260,0.596)(-0.240,0.582)(-0.220,0.568)(-0.200,0.554)(-0.180,0.540)(-0.160,0.525)(-0.140,0.510)(-0.120,0.496)(-0.100,0.480)(-0.080,0.465)(-0.060,0.449)(-0.040,0.433)(-0.020,0.417)(0.000,0.401)(0.020,0.384)(0.040,0.367)(0.060,0.350)(0.080,0.332)(0.100,0.314)(0.120,0.296)(0.140,0.278)(0.160,0.259)(0.180,0.240)(0.200,0.220)(0.220,0.200)(0.240,0.180)(0.260,0.159)(0.280,0.138)(0.300,0.117)(0.320,0.095)(0.340,0.072)(0.360,0.049)(0.380,0.026)(0.400,0.002)(0.420,-0.023)(0.440,-0.048)(0.460,-0.074)(0.480,-0.100)(0.500,-0.128)(0.520,-0.155)(0.540,-0.184)(0.560,-0.213)(0.580,-0.243)(0.600,-0.274)(0.620,-0.306)(0.640,-0.339)(0.660,-0.372)(0.680,-0.407)(0.700,-0.443)(0.720,-0.479)(0.740,-0.517)(0.760,-0.557)(0.780,-0.597)(0.800,-0.639)(0.820,-0.682)(0.840,-0.727)(0.860,-0.773)(0.880,-0.821)(0.900,-0.871)(0.920,-0.923)(0.940,-0.976)(0.960,-1.032)(0.980,-1.090)(1.000,-1.150)(1.020,-1.213)(1.040,-1.278)(1.060,-1.346)(1.080,-1.418)(1.100,-1.492)(1.120,-1.570)(1.140,-1.652)(1.160,-1.737)(1.180,-1.827)(1.200,-1.921)(1.300,-2.475)(1.380,-3.051)(1.440,-3.598)(1.500,-4.292)(1.540,-4.872)(1.580,-5.588)(1.620,-6.503)(1.640,-7.065)(1.660,-7.722)(1.680,-8.504)(1.700,-9.450)(1.720,-10.624)(1.740,-12.123)(1.760,-14.109)(1.780,-16.877)(1.800,-21.014)};%
          \addplot[spectrum] coordinates {%
              (1.940,26.699)(1.960,19.867)(1.980,15.764)(2.000,13.028)(2.020,11.073)(2.040,9.607)(2.060,8.469)(2.080,7.559)(2.100,6.815)(2.120,6.197)(2.140,5.675)(2.180,4.842)(2.220,4.208)(2.260,3.708)(2.320,3.130)(2.400,2.566)(2.420,2.450)(2.440,2.342)(2.460,2.241)(2.480,2.147)(2.500,2.058)(2.520,1.974)(2.540,1.894)(2.560,1.819)(2.580,1.748)(2.600,1.679)(2.620,1.614)(2.640,1.552)(2.660,1.492)(2.680,1.435)(2.700,1.380)(2.720,1.327)(2.740,1.275)(2.760,1.226)(2.780,1.178)(2.800,1.131)(2.820,1.086)(2.840,1.041)(2.860,0.998)(2.880,0.957)(2.900,0.916)(2.920,0.876)(2.940,0.836)(2.960,0.798)(2.980,0.760)(3.000,0.723)(3.020,0.687)(3.040,0.651)(3.060,0.616)(3.080,0.581)(3.100,0.547)(3.120,0.513)(3.140,0.479)(3.160,0.446)(3.180,0.413)(3.200,0.381)(3.480,-0.055)(3.760,-0.485)(4.040,-0.937)(4.300,-1.395)(4.540,-1.865)(4.760,-2.355)(4.960,-2.872)(5.120,-3.354)(5.260,-3.843)(5.400,-4.416)(5.520,-4.993)(5.620,-5.553)(5.700,-6.067)(5.780,-6.652)(5.860,-7.325)(5.920,-7.902)(5.980,-8.554)(6.040,-9.299)(6.080,-9.856)(6.120,-10.473)(6.160,-11.158)(6.200,-11.924)(6.240,-12.789)(6.280,-13.772)(6.300,-14.316)(6.320,-14.901)(6.340,-15.531)(6.360,-16.212)(6.380,-16.951)(6.400,-17.756)(6.420,-18.636)(6.440,-19.603)(6.460,-20.670)};%
          \addplot[spectrum] coordinates {%
              (7.180,20.298)(7.200,19.081)(7.220,17.988)(7.240,17.000)(7.260,16.103)(7.280,15.285)(7.300,14.535)(7.320,13.846)(7.340,13.210)(7.360,12.622)(7.380,12.076)(7.400,11.567)(7.440,10.650)(7.480,9.845)(7.520,9.133)(7.560,8.499)(7.600,7.932)(7.640,7.421)(7.700,6.744)(7.760,6.156)(7.820,5.642)(7.900,5.048)(7.980,4.540)(8.000,4.424)};%
        \end{scope}
        \begin{scope}[tbrown]
          \addplot[spectrum] coordinates {%
              (-2.000,1.527)(-1.520,1.383)(-1.040,1.227)(-0.560,1.057)(-0.140,0.891)(-0.120,0.883)(-0.100,0.875)(-0.080,0.866)(-0.060,0.858)(-0.040,0.849)(-0.020,0.840)(0.000,0.832)(0.020,0.823)(0.040,0.814)(0.060,0.805)(0.080,0.796)(0.100,0.787)(0.120,0.778)(0.140,0.769)(0.160,0.760)(0.180,0.750)(0.200,0.741)(0.220,0.731)(0.240,0.722)(0.260,0.712)(0.280,0.702)(0.300,0.692)(0.320,0.682)(0.340,0.672)(0.360,0.662)(0.380,0.651)(0.400,0.641)(0.420,0.630)(0.440,0.619)(0.460,0.608)(0.480,0.597)(0.500,0.586)(0.520,0.574)(0.540,0.563)(0.560,0.551)(0.580,0.539)(0.600,0.526)(0.620,0.513)(0.640,0.500)(0.660,0.487)(0.680,0.473)(0.700,0.459)(0.720,0.444)(0.740,0.429)(0.760,0.413)(0.780,0.396)(0.800,0.379)(0.820,0.361)(0.840,0.342)(0.860,0.322)(0.880,0.300)(0.900,0.278)(0.920,0.254)(0.940,0.228)(0.960,0.202)(0.980,0.173)(1.000,0.144)(1.020,0.113)(1.040,0.081)(1.060,0.047)(1.080,0.013)(1.100,-0.023)(1.120,-0.059)(1.140,-0.097)(1.160,-0.135)(1.180,-0.175)(1.200,-0.215)(1.220,-0.257)(1.240,-0.300)(1.260,-0.344)(1.280,-0.390)(1.300,-0.437)(1.320,-0.486)(1.340,-0.536)(1.360,-0.588)(1.380,-0.643)(1.400,-0.699)(1.420,-0.757)(1.440,-0.819)(1.460,-0.883)(1.480,-0.949)(1.500,-1.019)(1.520,-1.093)(1.540,-1.171)(1.560,-1.252)(1.580,-1.339)(1.600,-1.430)(1.620,-1.527)(1.640,-1.630)(1.740,-2.260)(1.800,-2.762)(1.860,-3.400)(1.900,-3.927)(1.940,-4.560)(1.980,-5.333)(2.020,-6.296)(2.040,-6.873)(2.060,-7.532)(2.080,-8.292)(2.100,-9.180)(2.120,-10.234)(2.140,-11.509)(2.160,-13.084)(2.180,-15.088)(2.200,-17.730)(2.220,-21.384)};%
          \addplot[spectrum] coordinates {%
              (2.420,23.263)(2.440,19.313)(2.460,16.501)(2.480,14.396)(2.500,12.759)(2.520,11.448)(2.540,10.375)(2.560,9.479)(2.580,8.720)(2.600,8.068)(2.620,7.502)(2.660,6.567)(2.700,5.827)(2.740,5.225)(2.780,4.726)(2.840,4.119)(2.920,3.494)(3.020,2.908)(3.040,2.809)(3.060,2.715)(3.080,2.626)(3.100,2.541)(3.120,2.459)(3.140,2.382)(3.160,2.307)(3.180,2.236)(3.200,2.168)(3.220,2.102)(3.240,2.038)(3.260,1.977)(3.280,1.918)(3.300,1.861)(3.320,1.806)(3.340,1.752)(3.360,1.701)(3.380,1.650)(3.400,1.601)(3.420,1.554)(3.440,1.507)(3.460,1.462)(3.480,1.418)(3.500,1.375)(3.520,1.333)(3.540,1.292)(3.560,1.252)(3.580,1.212)(3.600,1.174)(3.620,1.136)(3.640,1.098)(3.660,1.062)(3.680,1.026)(3.700,0.990)(3.720,0.955)(3.740,0.921)(3.760,0.887)(3.780,0.853)(3.800,0.820)(3.820,0.788)(3.840,0.755)(3.860,0.723)(3.880,0.692)(3.900,0.660)(3.920,0.629)(3.940,0.599)(4.240,0.159)(4.540,-0.267)(4.820,-0.682)(5.020,-1.002)(5.040,-1.035)(5.060,-1.069)(5.080,-1.103)(5.100,-1.137)(5.120,-1.172)(5.140,-1.207)(5.160,-1.243)(5.180,-1.278)(5.200,-1.315)(5.220,-1.351)(5.240,-1.388)(5.260,-1.425)(5.280,-1.463)(5.300,-1.502)(5.320,-1.540)(5.340,-1.580)(5.360,-1.619)(5.380,-1.659)(5.400,-1.700)(5.420,-1.741)(5.440,-1.783)(5.460,-1.826)(5.480,-1.869)(5.500,-1.912)(5.520,-1.956)(5.540,-2.001)(5.560,-2.047)(5.580,-2.093)(5.600,-2.140)(5.620,-2.187)(5.640,-2.235)(5.660,-2.284)(5.680,-2.334)(5.700,-2.385)(5.720,-2.436)(5.900,-2.943)(6.060,-3.472)(6.200,-4.017)(6.320,-4.565)(6.420,-5.097)(6.520,-5.718)(6.600,-6.299)(6.660,-6.798)(6.720,-7.366)(6.780,-8.021)(6.840,-8.786)(6.880,-9.375)(6.920,-10.041)(6.960,-10.802)(7.000,-11.681)(7.040,-12.709)(7.060,-13.292)(7.080,-13.928)(7.100,-14.625)(7.120,-15.394)(7.140,-16.245)(7.160,-17.193)(7.180,-18.253)(7.200,-19.449)(7.220,-20.805)};%
          \addplot[spectrum] coordinates {%
              (7.860,20.466)(7.880,19.387)(7.900,18.420)(7.920,17.549)(7.940,16.759)(7.960,16.040)(7.980,15.382)(8.000,14.777)};%
        \end{scope}
        \begin{scope}[tpink]
          \addplot[spectrum] coordinates {%
              (-2.000,7.419)(-1.720,6.967)(-1.460,6.524)(-1.200,6.053)(-0.960,5.587)(-0.740,5.128)(-0.520,4.627)(-0.320,4.124)(-0.140,3.616)(0.020,3.104)(0.160,2.599)(0.300,2.054)(0.400,1.679)(0.420,1.609)(0.440,1.542)(0.460,1.476)(0.480,1.414)(0.500,1.353)(0.520,1.295)(0.540,1.240)(0.560,1.187)(0.580,1.136)(0.600,1.087)(0.620,1.039)(0.640,0.994)(0.660,0.950)(0.680,0.907)(0.700,0.865)(0.720,0.825)(0.740,0.785)(0.760,0.747)(0.780,0.709)(0.800,0.672)(0.820,0.636)(0.840,0.601)(0.860,0.567)(0.880,0.534)(0.900,0.503)(0.920,0.472)(0.940,0.442)(0.960,0.414)(0.980,0.386)(1.000,0.360)(1.020,0.334)(1.040,0.309)(1.060,0.284)(1.160,0.162)(1.180,0.138)(1.200,0.113)(1.220,0.087)(1.240,0.062)(1.260,0.036)(1.280,0.009)(1.300,-0.018)(1.320,-0.045)(1.340,-0.073)(1.360,-0.102)(1.380,-0.131)(1.400,-0.161)(1.420,-0.191)(1.440,-0.222)(1.460,-0.254)(1.480,-0.286)(1.500,-0.319)(1.520,-0.353)(1.540,-0.388)(1.560,-0.423)(1.580,-0.460)(1.600,-0.497)(1.620,-0.535)(1.640,-0.575)(1.660,-0.615)(1.680,-0.657)(1.700,-0.699)(1.720,-0.743)(1.740,-0.789)(1.760,-0.835)(1.780,-0.884)(1.800,-0.933)(1.820,-0.985)(1.840,-1.038)(1.860,-1.093)(1.880,-1.150)(1.900,-1.209)(1.920,-1.270)(1.940,-1.333)(1.960,-1.399)(1.980,-1.468)(2.000,-1.539)(2.020,-1.614)(2.040,-1.691)(2.060,-1.772)(2.080,-1.856)(2.100,-1.944)(2.200,-2.452)(2.280,-2.958)(2.360,-3.582)(2.420,-4.154)(2.480,-4.840)(2.520,-5.378)(2.560,-5.999)(2.600,-6.723)(2.640,-7.580)(2.680,-8.612)(2.700,-9.213)(2.720,-9.885)(2.740,-10.642)(2.760,-11.503)(2.780,-12.491)(2.800,-13.639)(2.820,-14.990)(2.840,-16.608)(2.860,-18.583)(2.880,-21.051)};%
          \addplot[spectrum] coordinates {%
              (3.200,20.604)(3.220,18.330)(3.240,16.499)(3.260,14.994)(3.280,13.735)(3.300,12.665)(3.320,11.744)(3.340,10.943)(3.360,10.240)(3.380,9.618)(3.400,9.064)(3.440,8.118)(3.480,7.339)(3.520,6.688)(3.560,6.134)(3.620,5.443)(3.680,4.877)(3.760,4.263)(3.840,3.767)(3.940,3.262)(4.000,3.004)(4.020,2.925)(4.040,2.848)(4.060,2.774)(4.080,2.702)(4.100,2.633)(4.120,2.565)(4.140,2.500)(4.160,2.436)(4.180,2.375)(4.200,2.315)(4.220,2.257)(4.240,2.200)(4.260,2.144)(4.280,2.090)(4.300,2.037)(4.320,1.986)(4.340,1.935)(4.360,1.886)(4.380,1.838)(4.400,1.790)(4.420,1.744)(4.440,1.698)(4.460,1.653)(4.480,1.609)(4.500,1.566)(4.520,1.523)(4.540,1.482)(4.560,1.440)(4.580,1.400)(4.600,1.359)(4.620,1.320)(4.640,1.281)(4.660,1.242)(4.680,1.204)(4.700,1.166)(4.960,0.704)(5.220,0.267)(5.480,-0.175)(5.740,-0.652)(5.780,-0.730)(5.800,-0.770)(5.820,-0.811)(5.840,-0.852)(5.860,-0.893)(5.880,-0.935)(5.900,-0.977)(5.920,-1.020)(5.940,-1.064)(5.960,-1.108)(5.980,-1.153)(6.000,-1.199)(6.020,-1.245)(6.040,-1.292)(6.060,-1.340)(6.080,-1.388)(6.100,-1.438)(6.120,-1.488)(6.140,-1.539)(6.160,-1.591)(6.180,-1.644)(6.200,-1.698)(6.220,-1.752)(6.240,-1.808)(6.260,-1.865)(6.420,-2.366)(6.560,-2.883)(6.680,-3.400)(6.780,-3.892)(6.880,-4.448)(6.960,-4.942)(7.040,-5.481)(7.120,-6.065)(7.200,-6.695)(7.260,-7.197)(7.320,-7.724)(7.380,-8.275)(7.440,-8.853)(7.500,-9.457)(7.560,-10.088)(7.620,-10.749)(7.680,-11.441)(7.740,-12.167)(7.780,-12.672)(7.820,-13.193)(7.860,-13.733)(7.900,-14.292)(7.940,-14.872)(7.980,-15.474)(8.000,-15.784)};%
        \end{scope}
      \end{axis}
    \end{tikzpicture}
